A stabilized trace finite element method for partial differential equations on evolving surfaces

In this paper, we study a numerical method for the solution of partial differential equations on evolving surfaces. The numerical method is built on the stabilized trace finite element method (TraceFEM) for the spatial discretization and finite differences for the time discretization. The TraceFEM uses a stationary background mesh, which can be chosen independent of time and the position of the surface. The stabilization ensures well-conditioning of the algebraic systems and defines a regular extension of the solution from the surface to its volumetric neighborhood. Having such an extension is essential for the numerical method to be well-defined. The paper proves numerical stability and optimal order error estimates for the case of simplicial background meshes and finite element spaces of order $m\ge1$. For the algebraic condition numbers of the resulting systems we prove estimates, which are independent of the position of the interface. The method allows that the surface and its evolution are given implicitly with the help of an indicator function. Results of numerical experiments for a set of 2D evolving surfaces are provided.

==> figurecuts.tex <==
\draw[fill=none,draw=black!50](-0.75,-0.75) --(-0.6500000000000005,-0.75) --(-0.75,-0.6562499999999747) -- cycle;
\draw[fill=none,draw=black!50](-0.6500000000000005,-0.75) --(-0.5499999999999998,-0.75) --(-0.6061805865135688,-0.6607371061377991) -- cycle;
\draw[fill=none,draw=black!50](-0.44999999999999923,-0.75) --(-0.34999999999999865,-0.75) --(-0.3984764263644863,-0.6683083880716937) -- cycle;
\draw[fill=none,draw=black!50](-0.25000000000001577,-0.75) --(-0.15000000000003277,-0.75) --(-0.2010070312599585,-0.6638790661841043) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.05000000000004989,-0.75) --(0.04999999999993285,-0.75) --(-0.0004590515215969829,-0.6634761003927575) -- cycle;
\draw[red!50!black,thick] (0.017666202493803792,-0.6945561070812534) -- (-0.01575289356608405,-0.6901869909652657);
\draw[fill=blue,fill opacity=0.2](0.14999999999995112,-0.75) --(0.24999999999996952,-0.75) --(0.19973585483324988,-0.6630946599456446) -- cycle;
\draw[red!50!black,thick] (0.21543169799028106,-0.6902323459139872) -- (0.18167977776947503,-0.694644726241568);
\draw[fill=none,draw=black!50](0.3499999999999881,-0.75) --(0.45000000000000717,-0.75) --(0.39981996036522016,-0.6630570439892642) -- cycle;
\draw[fill=none,draw=black!50](0.5500000000000258,-0.75) --(0.6500000000000445,-0.75) --(0.6000293484251238,-0.6629628135482927) -- cycle;
\draw[fill=none,draw=black!50](0.750000000000063,-0.75) --(0.8500000000000814,-0.75) --(0.8004667223460804,-0.662454439957444) -- cycle;
\draw[fill=none,draw=black!50](0.9500000000000284,-0.75) --(1.0499999999999758,-0.75) --(1.0011278073490408,-0.6617245638786492) -- cycle;
\draw[fill=none,draw=black!50](1.1499999999999237,-0.75) --(1.2499999999998708,-0.75) --(1.2013733899595669,-0.6616263816824893) -- cycle;
\draw[fill=none,draw=black!50](1.3499999999998178,-0.75) --(1.4499999999997653,-0.75) --(1.396089302158285,-0.6677864094920142) -- cycle;
\draw[fill=none,draw=black!50](1.5499999999997125,-0.75) --(1.6499999999996604,-0.75) --(1.5834103006784306,-0.6621842248395093) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.75) --(1.75,-0.6562499999999999) --(1.6499999999996604,-0.75) -- cycle;
\draw[fill=none,draw=black!50](1.6499999999996604,-0.75) --(1.6682415615803288,-0.6190723474122466) --(1.5834103006784306,-0.6621842248395093) -- cycle;
\draw[fill=none,draw=black!50](1.6499999999996604,-0.75) --(1.75,-0.6562499999999999) --(1.6682415615803288,-0.6190723474122466) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.6562499999999999) --(1.75,-0.5625000000000017) --(1.6682415615803288,-0.6190723474122466) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.5625000000000017) --(1.75,-0.4687500000000033) --(1.6692640843901498,-0.5183819218596618) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.37500000000000505) --(1.75,-0.2812500000000068) --(1.6652998011899784,-0.33087092390177614) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.1875000000000084) --(1.75,-0.09375000000001008) --(1.6649885183129423,-0.1435438323078099) -- cycle;
\draw[fill=none,draw=black!50](1.75,-1.1823875212257917e-14) --(1.75,0.09374999999998651) --(1.6625980326626426,0.04387720886542168) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.18749999999998468) --(1.75,0.281249999999983) --(1.662306816545254,0.23131165602351966) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.37499999999998085) --(1.75,0.46874999999997835) --(1.6634838682066988,0.4201089441610409) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.5624999999999764) --(1.75,0.6562499999999747) --(1.6682536728464843,0.6061680761121893) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.75) --(1.683571132621886,0.6862426414073867) --(1.75,0.6562499999999747) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.6562499999999747) --(1.683571132621886,0.6862426414073867) --(1.6682536728464843,0.6061680761121893) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.75) --(1.6500000000000008,0.75) --(1.683571132621886,0.6862426414073867) -- cycle;
\draw[fill=none,draw=black!50](1.55,0.75) --(1.4499999999999997,0.75) --(1.5028475019687284,0.662899204059684) -- cycle;
\draw[fill=none,draw=black!50](1.3499999999999992,0.75) --(1.2500000000000164,0.75) --(1.3007193411681435,0.6630839884257151) -- cycle;
\draw[fill=none,draw=black!50](1.1500000000000339,0.75) --(1.0500000000000513,0.75) --(1.1001162887331914,0.6633949146841909) -- cycle;
\draw[fill=none,draw=black!50](0.9500000000000683,0.75) --(0.8500000000000502,0.75) --(0.9001377379106825,0.6631472827368502) -- cycle;
\draw[fill=none,draw=black!50](0.7500000000000322,0.75) --(0.6500000000000136,0.75) --(0.7000840272054208,0.6628568312383057) -- cycle;
\draw[fill=none,draw=black!50](0.5499999999999946,0.75) --(0.4499999999999761,0.75) --(0.5001689838296945,0.6626773644434121) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3499999999999574,0.75) --(0.24999999999993927,0.75) --(0.300171282647862,0.6628487329847549) -- cycle;
\draw[red!50!black,thick] (0.29491713786618573,0.6719755750871979) -- (0.30402237974923374,0.6695843667642017);
\draw[fill=blue,fill opacity=0.2](0.1499999999999203,0.75) --(0.049999999999972955,0.75) --(0.10011715835128066,0.6630119000090309) -- cycle;
\draw[red!50!black,thick] (0.07920709487193,0.6993053921501671) -- (0.12092945936188491,0.69930539215017);
\draw[fill=blue,fill opacity=0.2](-0.049999999999974676,0.75) --(-0.14999999999992175,0.75) --(-0.10033324442291852,0.6630912368743888) -- cycle;
\draw[red!50!black,thick] (-0.10404120054344508,0.6695795584169422) -- (-0.09523635201174788,0.6718918739149295);
\draw[fill=none,draw=black!50](-0.24999999999986966,0.75) --(-0.349999999999817,0.75) --(-0.30220501046796355,0.6617300564952473) -- cycle;
\draw[fill=none,draw=black!50](-0.4499999999997649,0.75) --(-0.549999999999712,0.75) --(-0.5027474673542305,0.6608900918243467) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.75) --(-0.75,0.6562499999999999) --(-0.6499999999996596,0.75) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.6562499999999999) --(-0.75,0.5625000000000017) --(-0.6660694593449864,0.6240800226574588) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.4687500000000033) --(-0.75,0.37500000000000505) --(-0.6584498493375266,0.42916680217580505) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.2812500000000068) --(-0.75,0.1875000000000084) --(-0.6607410500992017,0.23717938704496747) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.09375000000001008) --(-0.75,1.1823875212257917e-14) --(-0.6639975559134002,0.04736906985135078) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.09374999999998651) --(-0.75,-0.18749999999998468) --(-0.6631655904169598,-0.14100888119985455) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.281249999999983) --(-0.75,-0.37499999999998085) --(-0.6637633771744058,-0.32801767941435306) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.46874999999997835) --(-0.75,-0.5624999999999764) --(-0.6710626691892821,-0.5093394920232219) -- cycle;
\draw[fill=none,draw=black!50](-0.6500000000000005,-0.75) --(-0.6061805865135688,-0.6607371061377991) --(-0.75,-0.6562499999999747) -- cycle;
\draw[fill=none,draw=black!50](-0.6499999999996596,0.75) --(-0.75,0.6562499999999999) --(-0.6660694593449864,0.6240800226574588) -- cycle;
\draw[fill=none,draw=black!50](-0.5499999999999998,-0.75) --(-0.44999999999999923,-0.75) --(-0.4961155907638174,-0.6733433803098878) -- cycle;
\draw[fill=none,draw=black!50](-0.34999999999999865,-0.75) --(-0.25000000000001577,-0.75) --(-0.3004207260549552,-0.6649314456148191) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15000000000003277,-0.75) --(-0.05000000000004989,-0.75) --(-0.10071486381011457,-0.6636368537054008) -- cycle;
\draw[red!50!black,thick] (-0.09598250197562076,-0.6716956677635835) -- (-0.10409760455421535,-0.6695644853676876);
\draw[fill=blue,fill opacity=0.2](0.04999999999993285,-0.75) --(0.14999999999995112,-0.75) --(0.09971126301192734,-0.6632586786923732) -- cycle;
\draw[red!50!black,thick] (0.1206110873009026,-0.699308070315684) -- (0.07905143490009675,-0.6993080703156809);
\draw[fill=blue,fill opacity=0.2](0.24999999999996952,-0.75) --(0.3499999999999881,-0.75) --(0.299777119799976,-0.663046030025653) -- cycle;
\draw[red!50!black,thick] (0.30362321606930787,-0.6697050137038103) -- (0.2946104777199325,-0.6720714626360839);
\draw[fill=none,draw=black!50](0.45000000000000717,-0.75) --(0.5500000000000258,-0.75) --(0.49988697860425985,-0.6630236568068008) -- cycle;
\draw[fill=none,draw=black!50](0.6500000000000445,-0.75) --(0.750000000000063,-0.75) --(0.7002161317985406,-0.6627886402747764) -- cycle;
\draw[fill=none,draw=black!50](0.8500000000000814,-0.75) --(0.9500000000000284,-0.75) --(0.9007096959734401,-0.6621592067973511) -- cycle;
\draw[fill=none,draw=black!50](1.0499999999999758,-0.75) --(1.1499999999999237,-0.75) --(1.1014082992784036,-0.6614731416584623) -- cycle;
\draw[fill=none,draw=black!50](1.2499999999998708,-0.75) --(1.3499999999998178,-0.75) --(1.2999024843299742,-0.663400441569929) -- cycle;
\draw[fill=none,draw=black!50](1.4499999999997653,-0.75) --(1.5499999999997125,-0.75) --(1.4896460339359912,-0.6733081717585011) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.5625000000000017) --(1.6692640843901498,-0.5183819218596618) --(1.6682415615803288,-0.6190723474122466) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.4687500000000033) --(1.6665782229299742,-0.42410038069074524) --(1.6692640843901498,-0.5183819218596618) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.4687500000000033) --(1.75,-0.37500000000000505) --(1.6665782229299742,-0.42410038069074524) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.37500000000000505) --(1.6652998011899784,-0.33087092390177614) --(1.6665782229299742,-0.42410038069074524) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.2812500000000068) --(1.75,-0.1875000000000084) --(1.6655445921068714,-0.23714283506214023) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.09375000000001008) --(1.75,-1.1823875212257917e-14) --(1.6634483549628771,-0.04992448330609152) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.09375000000001008) --(1.6634483549628771,-0.04992448330609152) --(1.6649885183129423,-0.1435438323078099) -- cycle;
\draw[fill=none,draw=black!50](1.75,-1.1823875212257917e-14) --(1.6625980326626426,0.04387720886542168) --(1.6634483549628771,-0.04992448330609152) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.09374999999998651) --(1.75,0.18749999999998468) --(1.6622271828256836,0.1375570310646698) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.09374999999998651) --(1.6622271828256836,0.1375570310646698) --(1.6625980326626426,0.04387720886542168) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.18749999999998468) --(1.662306816545254,0.23131165602351966) --(1.6622271828256836,0.1375570310646698) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.281249999999983) --(1.75,0.37499999999998085) --(1.6628574491770647,0.3254832296533997) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.46874999999997835) --(1.75,0.5624999999999764) --(1.6621604595974486,0.515478962141252) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.5624999999999764) --(1.6682536728464843,0.6061680761121893) --(1.6621604595974486,0.515478962141252) -- cycle;
\draw[fill=none,draw=black!50](1.2500000000000164,0.75) --(1.2001795004146152,0.6635102817891038) --(1.3007193411681435,0.6630839884257151) -- cycle;
\draw[fill=none,draw=black!50](1.2500000000000164,0.75) --(1.1500000000000339,0.75) --(1.2001795004146152,0.6635102817891038) -- cycle;
\draw[fill=none,draw=black!50](1.6500000000000008,0.75) --(1.55,0.75) --(1.5995608874783716,0.6698810528596773) -- cycle;
\draw[fill=none,draw=black!50](1.4499999999999997,0.75) --(1.3499999999999992,0.75) --(1.401305743521886,0.6631876637522223) -- cycle;
\draw[fill=none,draw=black!50](1.1500000000000339,0.75) --(1.1001162887331914,0.6633949146841909) --(1.2001795004146152,0.6635102817891038) -- cycle;
\draw[fill=none,draw=black!50](1.6500000000000008,0.75) --(1.5995608874783716,0.6698810528596773) --(1.683571132621886,0.6862426414073867) -- cycle;
\draw[fill=none,draw=black!50](1.0500000000000513,0.75) --(0.9500000000000683,0.75) --(1.000158250703024,0.6632406163567738) -- cycle;
\draw[fill=none,draw=black!50](0.8500000000000502,0.75) --(0.7500000000000322,0.75) --(0.8001086826767673,0.6630102201678336) -- cycle;
\draw[fill=none,draw=black!50](0.6500000000000136,0.75) --(0.5499999999999946,0.75) --(0.6001266302960513,0.6627058055872037) -- cycle;
\draw[fill=none,draw=black!50](0.4499999999999761,0.75) --(0.3499999999999574,0.75) --(0.40018692142521134,0.6627438105774719) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.24999999999993927,0.75) --(0.1499999999999203,0.75) --(0.20015099911035128,0.6629296606083647) -- cycle;
\draw[red!50!black,thick] (0.18190437254329883,0.6946087895614554) -- (0.215753985798622,0.6901831124775407);
\draw[fill=blue,fill opacity=0.2](0.049999999999972955,0.75) --(-0.049999999999974676,0.75) --(1.0361328788121947e-05,0.6631177303841145) -- cycle;
\draw[red!50!black,thick] (-0.015584114332902283,0.6902097849695731) -- (0.018134762246635492,0.6946180398288095);
\draw[fill=none,draw=black!50](-0.14999999999992175,0.75) --(-0.24999999999986966,0.75) --(-0.20101480640450964,0.6626979971721461) -- cycle;
\draw[fill=none,draw=black!50](-0.349999999999817,0.75) --(-0.4499999999997649,0.75) --(-0.404470299736943,0.6584501572421185) -- cycle;
\draw[fill=none,draw=black!50](-0.44999999999999923,-0.75) --(-0.3984764263644863,-0.6683083880716937) --(-0.4961155907638174,-0.6733433803098878) -- cycle;
\draw[fill=none,draw=black!50](-0.549999999999712,0.75) --(-0.6499999999996596,0.75) --(-0.5901956446221548,0.6737203708850023) -- cycle;
\draw[fill=none,draw=black!50](-0.5499999999999998,-0.75) --(-0.4961155907638174,-0.6733433803098878) --(-0.6061805865135688,-0.6607371061377991) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.5625000000000017) --(-0.75,0.4687500000000033) --(-0.6608726544564929,0.5256637102699967) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.37500000000000505) --(-0.75,0.2812500000000068) --(-0.6591050321410619,0.33283793793323946) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.1875000000000084) --(-0.75,0.09375000000001008) --(-0.662949206134437,0.14202997220630126) -- cycle;
\draw[fill=none,draw=black!50](-0.75,1.1823875212257917e-14) --(-0.75,-0.09374999999998651) --(-0.6641079715015794,-0.046880619031807694) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.18749999999998468) --(-0.75,-0.281249999999983) --(-0.662725323647903,-0.23486043563199116) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.18749999999998468) --(-0.662725323647903,-0.23486043563199116) --(-0.6631655904169598,-0.14100888119985455) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.281249999999983) --(-0.6637633771744058,-0.32801767941435306) --(-0.662725323647903,-0.23486043563199116) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.37499999999998085) --(-0.75,-0.46874999999997835) --(-0.6664508790679998,-0.41983600420850403) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.5624999999999764) --(-0.75,-0.6562499999999747) --(-0.6736294733897474,-0.5931903367384253) -- cycle;
\draw[fill=none,draw=black!50](-0.6499999999996596,0.75) --(-0.6660694593449864,0.6240800226574588) --(-0.5901956446221548,0.6737203708850023) -- cycle;
\draw[fill=none,draw=black!50](-0.25000000000001577,-0.75) --(-0.2010070312599585,-0.6638790661841043) --(-0.3004207260549552,-0.6649314456148191) -- cycle;
\draw[fill=none,draw=black!50](-0.34999999999999865,-0.75) --(-0.3004207260549552,-0.6649314456148191) --(-0.3984764263644863,-0.6683083880716937) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15000000000003277,-0.75) --(-0.10071486381011457,-0.6636368537054008) --(-0.2010070312599585,-0.6638790661841043) -- cycle;
\draw[red!50!black,thick] (-0.10409760455421535,-0.6695644853676876) -- (-0.11951510941792613,-0.6636822575909154);
\draw[fill=blue,fill opacity=0.2](0.04999999999993285,-0.75) --(0.09971126301192734,-0.6632586786923732) --(-0.0004590515215969829,-0.6634761003927575) -- cycle;
\draw[red!50!black,thick] (0.07905143490009675,-0.6993080703156809) -- (0.017666202493803792,-0.6945561070812534);
\draw[fill=blue,fill opacity=0.2](0.24999999999996952,-0.75) --(0.299777119799976,-0.663046030025653) --(0.19973585483324988,-0.6630946599456446) -- cycle;
\draw[red!50!black,thick] (0.29461047771993243,-0.6720714626360839) -- (0.21543169799028106,-0.6902323459139872);
\draw[fill=none,draw=black!50](0.45000000000000717,-0.75) --(0.49988697860425985,-0.6630236568068008) --(0.39981996036522016,-0.6630570439892642) -- cycle;
\draw[fill=none,draw=black!50](0.6500000000000445,-0.75) --(0.7002161317985406,-0.6627886402747764) --(0.6000293484251238,-0.6629628135482927) -- cycle;
\draw[fill=none,draw=black!50](0.8500000000000814,-0.75) --(0.9007096959734401,-0.6621592067973511) --(0.8004667223460804,-0.662454439957444) -- cycle;
\draw[fill=none,draw=black!50](1.0499999999999758,-0.75) --(1.1014082992784036,-0.6614731416584623) --(1.0011278073490408,-0.6617245638786492) -- cycle;
\draw[fill=none,draw=black!50](1.2499999999998708,-0.75) --(1.2999024843299742,-0.663400441569929) --(1.2013733899595669,-0.6616263816824893) -- cycle;
\draw[fill=none,draw=black!50](1.4499999999997653,-0.75) --(1.4896460339359912,-0.6733081717585011) --(1.396089302158285,-0.6677864094920142) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.2812500000000068) --(1.6655445921068714,-0.23714283506214023) --(1.6652998011899784,-0.33087092390177614) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.37499999999998085) --(1.6634838682066988,0.4201089441610409) --(1.6628574491770647,0.3254832296533997) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.281249999999983) --(1.6628574491770647,0.3254832296533997) --(1.662306816545254,0.23131165602351966) -- cycle;
\draw[fill=none,draw=black!50](1.75,0.46874999999997835) --(1.6621604595974486,0.515478962141252) --(1.6634838682066988,0.4201089441610409) -- cycle;
\draw[fill=none,draw=black!50](1.4499999999999997,0.75) --(1.401305743521886,0.6631876637522223) --(1.5028475019687284,0.662899204059684) -- cycle;
\draw[fill=none,draw=black!50](1.0500000000000513,0.75) --(1.000158250703024,0.6632406163567738) --(1.1001162887331914,0.6633949146841909) -- cycle;
\draw[fill=none,draw=black!50](0.8500000000000502,0.75) --(0.8001086826767673,0.6630102201678336) --(0.9001377379106825,0.6631472827368502) -- cycle;
\draw[fill=none,draw=black!50](0.6500000000000136,0.75) --(0.6001266302960513,0.6627058055872037) --(0.7000840272054208,0.6628568312383057) -- cycle;
\draw[fill=none,draw=black!50](0.4499999999999761,0.75) --(0.40018692142521134,0.6627438105774719) --(0.5001689838296945,0.6626773644434121) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.24999999999993927,0.75) --(0.20015099911035128,0.6629296606083647) --(0.300171282647862,0.6628487329847549) -- cycle;
\draw[red!50!black,thick] (0.215753985798622,0.6901831124775407) -- (0.29491713786618573,0.6719755750871979);
\draw[fill=blue,fill opacity=0.2](0.049999999999972955,0.75) --(1.0361328788121947e-05,0.6631177303841145) --(0.10011715835128066,0.6630119000090309) -- cycle;
\draw[red!50!black,thick] (0.01813476224663549,0.6946180398288095) -- (0.07920709487193,0.6993053921501671);
\draw[fill=blue,fill opacity=0.2](-0.14999999999992175,0.75) --(-0.20101480640450964,0.6626979971721461) --(-0.10033324442291852,0.6630912368743888) -- cycle;
\draw[red!50!black,thick] (-0.12125384705132738,0.6630095256713997) -- (-0.10404120054344508,0.6695795584169422);
\draw[fill=none,draw=black!50](-0.349999999999817,0.75) --(-0.404470299736943,0.6584501572421185) --(-0.30220501046796355,0.6617300564952473) -- cycle;
\draw[fill=none,draw=black!50](-0.549999999999712,0.75) --(-0.5901956446221548,0.6737203708850023) --(-0.5027474673542305,0.6608900918243467) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.37500000000000505) --(-0.6591050321410619,0.33283793793323946) --(-0.6584498493375266,0.42916680217580505) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.1875000000000084) --(-0.662949206134437,0.14202997220630126) --(-0.6607410500992017,0.23717938704496747) -- cycle;
\draw[fill=none,draw=black!50](-0.75,1.1823875212257917e-14) --(-0.6641079715015794,-0.046880619031807694) --(-0.6639975559134002,0.04736906985135078) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.46874999999997835) --(-0.6710626691892821,-0.5093394920232219) --(-0.6664508790679998,-0.41983600420850403) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.37499999999998085) --(-0.6664508790679998,-0.41983600420850403) --(-0.6637633771744058,-0.32801767941435306) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.5624999999999764) --(-0.6736294733897474,-0.5931903367384253) --(-0.6710626691892821,-0.5093394920232219) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.05000000000004989,-0.75) --(-0.0004590515215969829,-0.6634761003927575) --(-0.10071486381011457,-0.6636368537054008) -- cycle;
\draw[red!50!black,thick] (-0.01575289356608406,-0.6901869909652657) -- (-0.09598250197562076,-0.6716956677635835);
\draw[fill=blue,fill opacity=0.2](0.14999999999995112,-0.75) --(0.19973585483324988,-0.6630946599456446) --(0.09971126301192734,-0.6632586786923732) -- cycle;
\draw[red!50!black,thick] (0.18167977776947503,-0.694644726241568) -- (0.1206110873009026,-0.699308070315684);
\draw[fill=blue,fill opacity=0.2](0.3499999999999881,-0.75) --(0.39981996036522016,-0.6630570439892642) --(0.299777119799976,-0.663046030025653) -- cycle;
\draw[red!50!black,thick] (0.3211222197438318,-0.6630483799604683) -- (0.30362321606930787,-0.6697050137038103);
\draw[fill=none,draw=black!50](0.5500000000000258,-0.75) --(0.6000293484251238,-0.6629628135482927) --(0.49988697860425985,-0.6630236568068008) -- cycle;
\draw[fill=none,draw=black!50](0.750000000000063,-0.75) --(0.8004667223460804,-0.662454439957444) --(0.7002161317985406,-0.6627886402747764) -- cycle;
\draw[fill=none,draw=black!50](0.9500000000000284,-0.75) --(1.0011278073490408,-0.6617245638786492) --(0.9007096959734401,-0.6621592067973511) -- cycle;
\draw[fill=none,draw=black!50](1.1499999999999237,-0.75) --(1.2013733899595669,-0.6616263816824893) --(1.1014082992784036,-0.6614731416584623) -- cycle;
\draw[fill=none,draw=black!50](1.3499999999998178,-0.75) --(1.396089302158285,-0.6677864094920142) --(1.2999024843299742,-0.663400441569929) -- cycle;
\draw[fill=none,draw=black!50](1.5499999999997125,-0.75) --(1.5834103006784306,-0.6621842248395093) --(1.4896460339359912,-0.6733081717585011) -- cycle;
\draw[fill=none,draw=black!50](0.5499999999999946,0.75) --(0.5001689838296945,0.6626773644434121) --(0.6001266302960513,0.6627058055872037) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3499999999999574,0.75) --(0.300171282647862,0.6628487329847549) --(0.40018692142521134,0.6627438105774719) -- cycle;
\draw[red!50!black,thick] (0.30402237974923374,0.6695843667642017) -- (0.32176001542791605,0.6628260851084711);
\draw[fill=blue,fill opacity=0.2](0.1499999999999203,0.75) --(0.10011715835128066,0.6630119000090309) --(0.20015099911035128,0.6629296606083647) -- cycle;
\draw[red!50!black,thick] (0.12092945936188491,0.69930539215017) -- (0.18190437254329883,0.6946087895614554);
\draw[fill=blue,fill opacity=0.2](-0.049999999999974676,0.75) --(-0.10033324442291852,0.6630912368743888) --(1.0361328788121947e-05,0.6631177303841145) -- cycle;
\draw[red!50!black,thick] (-0.09523635201174788,0.6718918739149295) -- (-0.015584114332902283,0.6902097849695731);
\draw[fill=none,draw=black!50](-0.24999999999986966,0.75) --(-0.30220501046796355,0.6617300564952473) --(-0.20101480640450964,0.6626979971721461) -- cycle;
\draw[fill=none,draw=black!50](-0.4499999999997649,0.75) --(-0.5027474673542305,0.6608900918243467) --(-0.404470299736943,0.6584501572421185) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.2812500000000068) --(-0.6607410500992017,0.23717938704496747) --(-0.6591050321410619,0.33283793793323946) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.09375000000001008) --(-0.6639975559134002,0.04736906985135078) --(-0.662949206134437,0.14202997220630126) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.09374999999998651) --(-0.6631655904169598,-0.14100888119985455) --(-0.6641079715015794,-0.046880619031807694) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.5625000000000017) --(-0.6608726544564929,0.5256637102699967) --(-0.6660694593449864,0.6240800226574588) -- cycle;
\draw[fill=none,draw=black!50](1.75,-0.1875000000000084) --(1.6649885183129423,-0.1435438323078099) --(1.6655445921068714,-0.23714283506214023) -- cycle;
\draw[fill=none,draw=black!50](1.3499999999999992,0.75) --(1.3007193411681435,0.6630839884257151) --(1.401305743521886,0.6631876637522223) -- cycle;
\draw[fill=none,draw=black!50](1.55,0.75) --(1.5028475019687284,0.662899204059684) --(1.5995608874783716,0.6698810528596773) -- cycle;
\draw[fill=none,draw=black!50](0.7500000000000322,0.75) --(0.7000840272054208,0.6628568312383057) --(0.8001086826767673,0.6630102201678336) -- cycle;
\draw[fill=none,draw=black!50](0.9500000000000683,0.75) --(0.9001377379106825,0.6631472827368502) --(1.000158250703024,0.6632406163567738) -- cycle;
\draw[fill=none,draw=black!50](-0.75,0.4687500000000033) --(-0.6584498493375266,0.42916680217580505) --(-0.6608726544564929,0.5256637102699967) -- cycle;
\draw[fill=none,draw=black!50](-0.6584498493375266,0.42916680217580505) --(-0.6591050321410619,0.33283793793323946) --(-0.5672120808678417,0.38604284536336864) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2010070312599585,-0.6638790661841043) --(-0.10071486381011457,-0.6636368537054008) --(-0.152239280407537,-0.5776362231376571) -- cycle;
\draw[red!50!black,thick] (-0.11951510941792615,-0.6636822575909154) -- (-0.18670097122928403,-0.6385796568762574);
\draw[fill=none,draw=black!50](-0.3984764263644863,-0.6683083880716937) --(-0.3004207260549552,-0.6649314456148191) --(-0.35249724467775817,-0.5807948091964562) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.0004590515215969829,-0.6634761003927575) --(0.09971126301192734,-0.6632586786923732) --(0.04924637766203939,-0.5767590342782685) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.19973585483324988,-0.6630946599456446) --(0.299777119799976,-0.663046030025653) --(0.2494742809662018,-0.576070176505628) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.39981996036522016,-0.6630570439892642) --(0.49988697860425985,-0.6630236568068008) --(0.44959897689695255,-0.5761069907626839) -- cycle;
\draw[red!50!black,thick] (0.46268060881368905,-0.5987169930299608) -- (0.4254384450481824,-0.618308698964249);
\draw[fill=none,draw=black!50](0.6000293484251238,-0.6629628135482927) --(0.7002161317985406,-0.6627886402747764) --(0.6501233633284628,-0.5758800154738871) -- cycle;
\draw[fill=none,draw=black!50](0.8004667223460804,-0.662454439957444) --(0.9007096959734401,-0.6621592067973511) --(0.8510641219552638,-0.57463479199046) -- cycle;
\draw[fill=none,draw=black!50](1.0011278073490408,-0.6617245638786492) --(1.1014082992784036,-0.6614731416584623) --(1.052766134158395,-0.5731056703556692) -- cycle;
\draw[fill=none,draw=black!50](1.2013733899595669,-0.6616263816824893) --(1.2999024843299742,-0.663400441569929) --(1.2544629865760302,-0.5731671118184279) -- cycle;
\draw[fill=none,draw=black!50](1.396089302158285,-0.6677864094920142) --(1.4896460339359912,-0.6733081717585011) --(1.4432221787612096,-0.5892354376889137) -- cycle;
\draw[fill=none,draw=black!50](1.6652998011899784,-0.33087092390177614) --(1.6655445921068714,-0.23714283506214023) --(1.5799819347866937,-0.2873744632568435) -- cycle;
\draw[fill=none,draw=black!50](0.5001689838296945,0.6626773644434121) --(0.5503559854757115,0.5752407956694124) --(0.6001266302960513,0.6627058055872037) -- cycle;
\draw[fill=none,draw=black!50](1.6634838682066988,0.4201089441610409) --(1.5767944291663256,0.37024048910977897) --(1.6628574491770647,0.3254832296533997) -- cycle;
\draw[fill=none,draw=black!50](1.6652998011899784,-0.33087092390177614) --(1.5802627498563624,-0.38086356163606755) --(1.6665782229299742,-0.42410038069074524) -- cycle;
\draw[fill=none,draw=black!50](1.6652998011899784,-0.33087092390177614) --(1.5799819347866937,-0.2873744632568435) --(1.5802627498563624,-0.38086356163606755) -- cycle;
\draw[fill=none,draw=black!50](1.3007193411681435,0.6630839884257151) --(1.351937410677347,0.5751827343505088) --(1.401305743521886,0.6631876637522223) -- cycle;
\draw[fill=none,draw=black!50](1.6682536728464843,0.6061680761121893) --(1.5665719026832279,0.5725104816956716) --(1.6621604595974486,0.515478962141252) -- cycle;
\draw[fill=none,draw=black!50](1.662306816545254,0.23131165602351966) --(1.6628574491770647,0.3254832296533997) --(1.574848297129601,0.2752884550855955) -- cycle;
\draw[fill=none,draw=black!50](1.6628574491770647,0.3254832296533997) --(1.5767944291663256,0.37024048910977897) --(1.574848297129601,0.2752884550855955) -- cycle;
\draw[fill=none,draw=black!50](1.5028475019687284,0.662899204059684) --(1.401305743521886,0.6631876637522223) --(1.4528500392551496,0.5779937000085894) -- cycle;
\draw[fill=none,draw=black!50](1.401305743521886,0.6631876637522223) --(1.351937410677347,0.5751827343505088) --(1.4528500392551496,0.5779937000085894) -- cycle;
\draw[fill=none,draw=black!50](1.6682536728464843,0.6061680761121893) --(1.683571132621886,0.6862426414073867) --(1.5995608874783716,0.6698810528596773) -- cycle;
\draw[fill=none,draw=black!50](0.7000840272054208,0.6628568312383057) --(0.7502640563327139,0.575844482424351) --(0.8001086826767673,0.6630102201678336) -- cycle;
\draw[fill=none,draw=black!50](1.1001162887331914,0.6633949146841909) --(1.000158250703024,0.6632406163567738) --(1.050370659018764,0.5765515742515819) -- cycle;
\draw[fill=none,draw=black!50](1.1001162887331914,0.6633949146841909) --(1.1500855421456442,0.5769703249223582) --(1.2001795004146152,0.6635102817891038) -- cycle;
\draw[fill=none,draw=black!50](1.1001162887331914,0.6633949146841909) --(1.050370659018764,0.5765515742515819) --(1.1500855421456442,0.5769703249223582) -- cycle;
\draw[fill=none,draw=black!50](-0.6584498493375266,0.42916680217580505) --(-0.5665043491186889,0.4867591860955907) --(-0.6608726544564929,0.5256637102699967) -- cycle;
\draw[fill=none,draw=black!50](-0.6584498493375266,0.42916680217580505) --(-0.5672120808678417,0.38604284536336864) --(-0.5665043491186889,0.4867591860955907) -- cycle;
\draw[fill=none,draw=black!50](0.7000840272054208,0.6628568312383057) --(0.6001266302960513,0.6627058055872037) --(0.6502482344014414,0.5754863877031886) -- cycle;
\draw[fill=none,draw=black!50](0.6001266302960513,0.6627058055872037) --(0.5503559854757115,0.5752407956694124) --(0.6502482344014414,0.5754863877031886) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.300171282647862,0.6628487329847549) --(0.35040277188253294,0.5755424322749453) --(0.40018692142521134,0.6627438105774719) -- cycle;
\draw[red!50!black,thick] (0.38645387819805305,0.6386891604790552) -- (0.32176001542791605,0.6628260851084711);
\draw[fill=blue,fill opacity=0.2](0.10011715835128066,0.6630119000090309) --(0.15027130205218334,0.5759224934817234) --(0.20015099911035128,0.6629296606083647) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.10033324442291852,0.6630912368743888) --(-0.049963942858522195,0.5764440239482519) --(1.0361328788121947e-05,0.6631177303841145) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.30220501046796355,0.6617300564952473) --(-0.25216244700993073,0.5751671323824475) --(-0.20101480640450964,0.6626979971721461) -- cycle;
\draw[red!50!black,thick] (-0.264971044028104,0.5973232637845768) -- (-0.22767672756677615,0.6170704571983745);
\draw[fill=none,draw=black!50](-0.5027474673542305,0.6608900918243467) --(-0.4686193736496277,0.557112077525581) --(-0.404470299736943,0.6584501572421185) -- cycle;
\draw[fill=none,draw=black!50](-0.5027474673542305,0.6608900918243467) --(-0.5901956446221548,0.6737203708850023) --(-0.574051207315535,0.5849755891483325) -- cycle;
\draw[fill=none,draw=black!50](-0.5027474673542305,0.6608900918243467) --(-0.574051207315535,0.5849755891483325) --(-0.4686193736496277,0.557112077525581) -- cycle;
\draw[fill=none,draw=black!50](-0.6660694593449864,0.6240800226574588) --(-0.574051207315535,0.5849755891483325) --(-0.5901956446221548,0.6737203708850023) -- cycle;
\draw[fill=none,draw=black!50](-0.3984764263644863,-0.6683083880716937) --(-0.4466301488734482,-0.5897937752104023) --(-0.4961155907638174,-0.6733433803098878) -- cycle;
\draw[fill=none,draw=black!50](-0.3984764263644863,-0.6683083880716937) --(-0.35249724467775817,-0.5807948091964562) --(-0.4466301488734482,-0.5897937752104023) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2010070312599585,-0.6638790661841043) --(-0.2533258776125115,-0.5777552665987096) --(-0.3004207260549552,-0.6649314456148191) -- cycle;
\draw[red!50!black,thick] (-0.23028378004601144,-0.6156856326368271) -- (-0.2641621346670444,-0.5978140100938723);
\draw[fill=blue,fill opacity=0.2](-0.2010070312599585,-0.6638790661841043) --(-0.152239280407537,-0.5776362231376571) --(-0.2533258776125115,-0.5777552665987096) -- cycle;
\draw[red!50!black,thick] (-0.18670097122928403,-0.6385796568762574) -- (-0.23028378004601144,-0.6156856326368271);
\draw[fill=none,draw=black!50](-0.6061805865135688,-0.6607371061377991) --(-0.4961155907638174,-0.6733433803098878) --(-0.5309659745469192,-0.6013658333464106) -- cycle;
\draw[fill=none,draw=black!50](-0.4961155907638174,-0.6733433803098878) --(-0.4466301488734482,-0.5897937752104023) --(-0.5309659745469192,-0.6013658333464106) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6607410500992017,0.23717938704496747) --(-0.662949206134437,0.14202997220630126) --(-0.5735295036133649,0.19064369363645275) -- cycle;
\draw[red!50!black,thick] (-0.5735404110165144,0.1906377637413257) -- (-0.573537857338555,0.1906481511470684);
\draw[fill=blue,fill opacity=0.2](-0.6639975559134002,0.04736906985135078) --(-0.6641079715015794,-0.046880619031807694) --(-0.5772264974975142,0.00020999253167789186) -- cycle;
\draw[red!50!black,thick] (-0.599629489102613,-0.011932648780857586) -- (-0.5996213379750516,0.01238133206495908);
\draw[fill=none,draw=black!50](-0.6710626691892821,-0.5093394920232219) --(-0.5842251615530081,-0.4675793278892271) --(-0.6664508790679998,-0.41983600420850403) -- cycle;
\draw[fill=none,draw=black!50](-0.6660694593449864,0.6240800226574588) --(-0.6608726544564929,0.5256637102699967) --(-0.574051207315535,0.5849755891483325) -- cycle;
\draw[fill=none,draw=black!50](-0.6637633771744058,-0.32801767941435306) --(-0.6664508790679998,-0.41983600420850403) --(-0.5761964735176779,-0.3764484688521538) -- cycle;
\draw[fill=none,draw=black!50](-0.6664508790679998,-0.41983600420850403) --(-0.5842251615530081,-0.4675793278892271) --(-0.5761964735176779,-0.3764484688521538) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.0004590515215969829,-0.6634761003927575) --(-0.051151032966734775,-0.5772855881555522) --(-0.10071486381011457,-0.6636368537054008) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.0004590515215969829,-0.6634761003927575) --(0.04924637766203939,-0.5767590342782685) --(-0.051151032966734775,-0.5772855881555522) -- cycle;
\draw[fill=none,draw=black!50](1.6692640843901498,-0.5183819218596618) --(1.6665782229299742,-0.42410038069074524) --(1.5848088199373278,-0.47252926368522125) -- cycle;
\draw[fill=none,draw=black!50](1.6665782229299742,-0.42410038069074524) --(1.5802627498563624,-0.38086356163606755) --(1.5848088199373278,-0.47252926368522125) -- cycle;
\draw[fill=none,draw=black!50](0.9001377379106825,0.6631472827368502) --(0.8001086826767673,0.6630102201678336) --(0.850311819699481,0.5762184517163296) -- cycle;
\draw[fill=none,draw=black!50](0.8001086826767673,0.6630102201678336) --(0.7502640563327139,0.575844482424351) --(0.850311819699481,0.5762184517163296) -- cycle;
\draw[fill=none,draw=black!50](1.6682536728464843,0.6061680761121893) --(1.5995608874783716,0.6698810528596773) --(1.5665719026832279,0.5725104816956716) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3004207260549552,-0.6649314456148191) --(-0.2533258776125115,-0.5777552665987096) --(-0.35249724467775817,-0.5807948091964562) -- cycle;
\draw[red!50!black,thick] (-0.2641621346670444,-0.5978140100938723) -- (-0.2915810295800034,-0.5789277639377042);
\draw[fill=none,draw=black!50](1.6692640843901498,-0.5183819218596618) --(1.5848088199373278,-0.47252926368522125) --(1.5927395382708445,-0.5644554116428414) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.19973585483324988,-0.6630946599456446) --(0.14935764744242488,-0.5762796848671831) --(0.09971126301192734,-0.6632586786923732) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.39981996036522016,-0.6630570439892642) --(0.34950750974978617,-0.5760632008854608) --(0.299777119799976,-0.663046030025653) -- cycle;
\draw[red!50!black,thick] (0.385875460536081,-0.6389460015840863) -- (0.3211222197438318,-0.6630483799604683);
\draw[fill=none,draw=black!50](0.6000293484251238,-0.6629628135482927) --(0.5498007658424023,-0.5760576900531639) --(0.49988697860425985,-0.6630236568068008) -- cycle;
\draw[fill=none,draw=black!50](0.8004667223460804,-0.662454439957444) --(0.750562378143008,-0.5752933688549379) --(0.7002161317985406,-0.6627886402747764) -- cycle;
\draw[fill=none,draw=black!50](1.0011278073490408,-0.6617245638786492) --(0.9516740521149399,-0.5739720198108904) --(0.9007096959734401,-0.6621592067973511) -- cycle;
\draw[fill=none,draw=black!50](1.2013733899595669,-0.6616263816824893) --(1.1538217238298418,-0.5725844846927832) --(1.1014082992784036,-0.6614731416584623) -- cycle;
\draw[fill=none,draw=black!50](1.396089302158285,-0.6677864094920142) --(1.3519297180175665,-0.5782290329641729) --(1.2999024843299742,-0.663400441569929) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.19973585483324988,-0.6630946599456446) --(0.2494742809662018,-0.576070176505628) --(0.14935764744242488,-0.5762796848671831) -- cycle;
\draw[fill=none,draw=black!50](1.5834103006784306,-0.6621842248395093) --(1.5235041630292319,-0.6021094030775822) --(1.4896460339359912,-0.6733081717585011) -- cycle;
\draw[fill=none,draw=black!50](1.6682415615803288,-0.6190723474122466) --(1.6692640843901498,-0.5183819218596618) --(1.5927395382708445,-0.5644554116428414) -- cycle;
\draw[fill=none,draw=black!50](1.5834103006784306,-0.6621842248395093) --(1.6682415615803288,-0.6190723474122466) --(1.5927395382708445,-0.5644554116428414) -- cycle;
\draw[fill=none,draw=black!50](1.662306816545254,0.23131165602351966) --(1.573876868125423,0.181229881612325) --(1.6622271828256836,0.1375570310646698) -- cycle;
\draw[fill=none,draw=black!50](1.662306816545254,0.23131165602351966) --(1.574848297129601,0.2752884550855955) --(1.573876868125423,0.181229881612325) -- cycle;
\draw[fill=none,draw=black!50](1.6625980326626426,0.04387720886542168) --(1.5758377853966758,-0.006543509809395259) --(1.6634483549628771,-0.04992448330609152) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.49988697860425985,-0.6630236568068008) --(0.5498007658424023,-0.5760576900531639) --(0.44959897689695255,-0.5761069907626839) -- cycle;
\draw[red!50!black,thick] (0.49552519743089857,-0.5760843944070527) -- (0.46268060881368905,-0.5987169930299608);
\draw[fill=none,draw=black!50](1.3007193411681435,0.6630839884257151) --(1.250051753404392,0.5774821152730929) --(1.351937410677347,0.5751827343505088) -- cycle;
\draw[fill=none,draw=black!50](1.3007193411681435,0.6630839884257151) --(1.2001795004146152,0.6635102817891038) --(1.250051753404392,0.5774821152730929) -- cycle;
\draw[fill=none,draw=black!50](1.6649885183129423,-0.1435438323078099) --(1.6634483549628771,-0.04992448330609152) --(1.5777004918967623,-0.10053116518014481) -- cycle;
\draw[fill=none,draw=black!50](1.6634483549628771,-0.04992448330609152) --(1.5758377853966758,-0.006543509809395259) --(1.5777004918967623,-0.10053116518014481) -- cycle;
\draw[fill=none,draw=black!50](1.6625980326626426,0.04387720886542168) --(1.6622271828256836,0.1375570310646698) --(1.574329676994091,0.08746322607997112) -- cycle;
\draw[fill=none,draw=black!50](1.6625980326626426,0.04387720886542168) --(1.574329676994091,0.08746322607997112) --(1.5758377853966758,-0.006543509809395259) -- cycle;
\draw[fill=none,draw=black!50](1.6622271828256836,0.1375570310646698) --(1.573876868125423,0.181229881612325) --(1.574329676994091,0.08746322607997112) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.299777119799976,-0.663046030025653) --(0.34950750974978617,-0.5760632008854608) --(0.2494742809662018,-0.576070176505628) -- cycle;
\draw[fill=none,draw=black!50](1.6634838682066988,0.4201089441610409) --(1.6621604595974486,0.515478962141252) --(1.5786059998872535,0.4660706680966111) -- cycle;
\draw[fill=none,draw=black!50](0.7000840272054208,0.6628568312383057) --(0.6502482344014414,0.5754863877031886) --(0.7502640563327139,0.575844482424351) -- cycle;
\draw[fill=none,draw=black!50](1.5028475019687284,0.662899204059684) --(1.5665719026832279,0.5725104816956716) --(1.5995608874783716,0.6698810528596773) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.09971126301192734,-0.6632586786923732) --(0.14935764744242488,-0.5762796848671831) --(0.04924637766203939,-0.5767590342782685) -- cycle;
\draw[fill=none,draw=black!50](-0.6608726544564929,0.5256637102699967) --(-0.5665043491186889,0.4867591860955907) --(-0.574051207315535,0.5849755891483325) -- cycle;
\draw[fill=none,draw=black!50](1.2001795004146152,0.6635102817891038) --(1.1500855421456442,0.5769703249223582) --(1.250051753404392,0.5774821152730929) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.10071486381011457,-0.6636368537054008) --(-0.051151032966734775,-0.5772855881555522) --(-0.152239280407537,-0.5776362231376571) -- cycle;
\draw[fill=none,draw=black!50](0.9001377379106825,0.6631472827368502) --(0.95043936679802,0.5763925043382251) --(1.000158250703024,0.6632406163567738) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5001689838296945,0.6626773644434121) --(0.40018692142521134,0.6627438105774719) --(0.4503976562047156,0.5753423755309104) -- cycle;
\draw[red!50!black,thick] (0.4258526880891113,0.6180676104014345) -- (0.4634517006948043,0.5982486327116617);
\draw[fill=blue,fill opacity=0.2](0.300171282647862,0.6628487329847549) --(0.20015099911035128,0.6629296606083647) --(0.2503170975246586,0.5757720187099278) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10011715835128066,0.6630119000090309) --(1.0361328788121947e-05,0.6631177303841145) --(0.05024308938583833,0.5761195785392039) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.10033324442291852,0.6630912368743888) --(-0.20101480640450964,0.6626979971721461) --(-0.15076123607723801,0.5763279790059844) -- cycle;
\draw[red!50!black,thick] (-0.12125384705132738,0.6630095256713997) -- (-0.18692180556572408,0.6384765790612604);
\draw[fill=none,draw=black!50](-0.30220501046796355,0.6617300564952473) --(-0.404470299736943,0.6584501572421185) --(-0.35437456453784527,0.573511016405589) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6641079715015794,-0.046880619031807694) --(-0.5768426000693172,-0.09407596561119386) --(-0.5772264974975142,0.00020999253167789186) -- cycle;
\draw[red!50!black,thick] (-0.5945203792487784,-0.0845153701374653) -- (-0.599629489102613,-0.011932648780857586);
\draw[fill=blue,fill opacity=0.2](-0.6631655904169598,-0.14100888119985455) --(-0.5768426000693172,-0.09407596561119386) --(-0.6641079715015794,-0.046880619031807694) -- cycle;
\draw[red!50!black,thick] (-0.592342229819562,-0.10250295373792756) -- (-0.5945203792487784,-0.0845153701374653);
\draw[fill=none,draw=black!50](-0.6607410500992017,0.23717938704496747) --(-0.569768490239966,0.28757074446267145) --(-0.6591050321410619,0.33283793793323946) -- cycle;
\draw[fill=none,draw=black!50](-0.6591050321410619,0.33283793793323946) --(-0.569768490239966,0.28757074446267145) --(-0.5672120808678417,0.38604284536336864) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6607410500992017,0.23717938704496747) --(-0.5735295036133649,0.19064369363645275) --(-0.569768490239966,0.28757074446267145) -- cycle;
\draw[red!50!black,thick] (-0.573537857338555,0.1906481511470684) -- (-0.5735282962630923,0.19067480889439228);
\draw[fill=none,draw=black!50](1.6649885183129423,-0.1435438323078099) --(1.5795982360745264,-0.19381739857645772) --(1.6655445921068714,-0.23714283506214023) -- cycle;
\draw[fill=none,draw=black!50](1.6649885183129423,-0.1435438323078099) --(1.5777004918967623,-0.10053116518014481) --(1.5795982360745264,-0.19381739857645772) -- cycle;
\draw[fill=none,draw=black!50](1.5028475019687284,0.662899204059684) --(1.4528500392551496,0.5779937000085894) --(1.5665719026832279,0.5725104816956716) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6639975559134002,0.04736906985135078) --(-0.5761923358145031,0.09491114065630565) --(-0.662949206134437,0.14202997220630126) -- cycle;
\draw[red!50!black,thick] (-0.5944444643695915,0.08502853929012502) -- (-0.5921777657502875,0.10359304420608614);
\draw[fill=none,draw=black!50](1.000158250703024,0.6632406163567738) --(0.95043936679802,0.5763925043382251) --(1.050370659018764,0.5765515742515819) -- cycle;
\draw[fill=none,draw=black!50](-0.6710626691892821,-0.5093394920232219) --(-0.6736294733897474,-0.5931903367384253) --(-0.5964871178781516,-0.5571030973550737) -- cycle;
\draw[fill=none,draw=black!50](-0.75,-0.6562499999999747) --(-0.6061805865135688,-0.6607371061377991) --(-0.6736294733897474,-0.5931903367384253) -- cycle;
\draw[fill=none,draw=black!50](1.6655445921068714,-0.23714283506214023) --(1.5795982360745264,-0.19381739857645772) --(1.5799819347866937,-0.2873744632568435) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.39981996036522016,-0.6630570439892642) --(0.44959897689695255,-0.5761069907626839) --(0.34950750974978617,-0.5760632008854608) -- cycle;
\draw[red!50!black,thick] (0.4254384450481824,-0.618308698964249) -- (0.385875460536081,-0.6389460015840863);
\draw[fill=none,draw=black!50](1.396089302158285,-0.6677864094920142) --(1.4432221787612096,-0.5892354376889137) --(1.3519297180175665,-0.5782290329641729) -- cycle;
\draw[fill=none,draw=black!50](1.2013733899595669,-0.6616263816824893) --(1.2544629865760302,-0.5731671118184279) --(1.1538217238298418,-0.5725844846927832) -- cycle;
\draw[fill=none,draw=black!50](1.0011278073490408,-0.6617245638786492) --(1.052766134158395,-0.5731056703556692) --(0.9516740521149399,-0.5739720198108904) -- cycle;
\draw[fill=none,draw=black!50](0.8004667223460804,-0.662454439957444) --(0.8510641219552638,-0.57463479199046) --(0.750562378143008,-0.5752933688549379) -- cycle;
\draw[fill=none,draw=black!50](0.6000293484251238,-0.6629628135482927) --(0.6501233633284628,-0.5758800154738871) --(0.5498007658424023,-0.5760576900531639) -- cycle;
\draw[fill=none,draw=black!50](-0.6710626691892821,-0.5093394920232219) --(-0.5964871178781516,-0.5571030973550737) --(-0.5842251615530081,-0.4675793278892271) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.30220501046796355,0.6617300564952473) --(-0.35437456453784527,0.573511016405589) --(-0.25216244700993073,0.5751671323824475) -- cycle;
\draw[red!50!black,thick] (-0.2978205631400328,0.5744273459713533) -- (-0.264971044028104,0.5973232637845768);
\draw[fill=blue,fill opacity=0.2](-0.10033324442291852,0.6630912368743888) --(-0.15076123607723801,0.5763279790059844) --(-0.049963942858522195,0.5764440239482519) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10011715835128066,0.6630119000090309) --(0.05024308938583833,0.5761195785392039) --(0.15027130205218334,0.5759224934817234) -- cycle;
\draw[fill=none,draw=black!50](1.6634838682066988,0.4201089441610409) --(1.5786059998872535,0.4660706680966111) --(1.5767944291663256,0.37024048910977897) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5001689838296945,0.6626773644434121) --(0.4503976562047156,0.5753423755309104) --(0.5503559854757115,0.5752407956694124) -- cycle;
\draw[red!50!black,thick] (0.4634517006948043,0.5982486327116617) -- (0.49668186335471426,0.5752953404975507);
\draw[fill=none,draw=black!50](1.4896460339359912,-0.6733081717585011) --(1.5235041630292319,-0.6021094030775822) --(1.4432221787612096,-0.5892354376889137) -- cycle;
\draw[fill=none,draw=black!50](1.2999024843299742,-0.663400441569929) --(1.3519297180175665,-0.5782290329641729) --(1.2544629865760302,-0.5731671118184279) -- cycle;
\draw[fill=none,draw=black!50](1.1014082992784036,-0.6614731416584623) --(1.1538217238298418,-0.5725844846927832) --(1.052766134158395,-0.5731056703556692) -- cycle;
\draw[fill=none,draw=black!50](0.9007096959734401,-0.6621592067973511) --(0.9516740521149399,-0.5739720198108904) --(0.8510641219552638,-0.57463479199046) -- cycle;
\draw[fill=none,draw=black!50](-0.6637633771744058,-0.32801767941435306) --(-0.5743699321821486,-0.2831133825506721) --(-0.662725323647903,-0.23486043563199116) -- cycle;
\draw[fill=none,draw=black!50](-0.6637633771744058,-0.32801767941435306) --(-0.5761964735176779,-0.3764484688521538) --(-0.5743699321821486,-0.2831133825506721) -- cycle;
\draw[fill=none,draw=black!50](0.7002161317985406,-0.6627886402747764) --(0.750562378143008,-0.5752933688549379) --(0.6501233633284628,-0.5758800154738871) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.662949206134437,0.14202997220630126) --(-0.5761923358145031,0.09491114065630565) --(-0.5735295036133649,0.19064369363645275) -- cycle;
\draw[red!50!black,thick] (-0.5921777657502875,0.10359304420608614) -- (-0.5735404110165144,0.1906377637413257);
\draw[fill=none,draw=black!50](1.6621604595974486,0.515478962141252) --(1.5665719026832279,0.5725104816956716) --(1.5786059998872535,0.4660706680966111) -- cycle;
\draw[fill=none,draw=black!50](-0.404470299736943,0.6584501572421185) --(-0.4686193736496277,0.557112077525581) --(-0.35437456453784527,0.573511016405589) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.20101480640450964,0.6626979971721461) --(-0.25216244700993073,0.5751671323824475) --(-0.15076123607723801,0.5763279790059844) -- cycle;
\draw[red!50!black,thick] (-0.22767672756677615,0.6170704571983745) -- (-0.18692180556572408,0.6384765790612604);
\draw[fill=blue,fill opacity=0.2](1.0361328788121947e-05,0.6631177303841145) --(-0.049963942858522195,0.5764440239482519) --(0.05024308938583833,0.5761195785392039) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.20015099911035128,0.6629296606083647) --(0.15027130205218334,0.5759224934817234) --(0.2503170975246586,0.5757720187099278) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.40018692142521134,0.6627438105774719) --(0.35040277188253294,0.5755424322749453) --(0.4503976562047156,0.5753423755309104) -- cycle;
\draw[red!50!black,thick] (0.3864538781980531,0.6386891604790552) -- (0.4258526880891113,0.6180676104014345);
\draw[fill=none,draw=black!50](0.9001377379106825,0.6631472827368502) --(0.850311819699481,0.5762184517163296) --(0.95043936679802,0.5763925043382251) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.300171282647862,0.6628487329847549) --(0.2503170975246586,0.5757720187099278) --(0.35040277188253294,0.5755424322749453) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6639975559134002,0.04736906985135078) --(-0.5772264974975142,0.00020999253167789186) --(-0.5761923358145031,0.09491114065630565) -- cycle;
\draw[red!50!black,thick] (-0.5996213379750516,0.012381332064959075) -- (-0.5944444643695915,0.08502853929012502);
\draw[fill=none,draw=black!50](-0.6061805865135688,-0.6607371061377991) --(-0.5964871178781516,-0.5571030973550737) --(-0.6736294733897474,-0.5931903367384253) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5735295036133649,0.19064369363645275) --(-0.5761923358145031,0.09491114065630565) --(-0.4880527680828617,0.14188949099692336) -- cycle;
\draw[fill=none,draw=black!50](-0.5665043491186889,0.4867591860955907) --(-0.4686193736496277,0.557112077525581) --(-0.574051207315535,0.5849755891483325) -- cycle;
\draw[fill=none,draw=black!50](1.2544629865760302,-0.5731671118184279) --(1.3519297180175665,-0.5782290329641729) --(1.3135862763511488,-0.48368919863696486) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5503559854757115,0.5752407956694124) --(0.4503976562047156,0.5753423755309104) --(0.5007851634727485,0.4874704405187029) -- cycle;
\draw[red!50!black,thick] (0.49668186335471426,0.5752953404975507) -- (0.5351275781337819,0.5482772984592805);
\draw[fill=none,draw=black!50](1.351937410677347,0.5751827343505088) --(1.250051753404392,0.5774821152730929) --(1.2978071072016022,0.4933850660681505) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6501233633284628,-0.5758800154738871) --(0.5997431650616404,-0.4890440892258596) --(0.5498007658424023,-0.5760576900531639) -- cycle;
\draw[red!50!black,thick] (0.6001479420135993,-0.4897417677336149) -- (0.5985107678066885,-0.4911912692668565);
\draw[fill=none,draw=black!50](0.8510641219552638,-0.57463479199046) --(0.8010216537210434,-0.4873171626495072) --(0.750562378143008,-0.5752933688549379) -- cycle;
\draw[fill=none,draw=black!50](1.052766134158395,-0.5731056703556692) --(1.0031802321471224,-0.48510715688784134) --(0.9516740521149399,-0.5739720198108904) -- cycle;
\draw[fill=none,draw=black!50](1.2544629865760302,-0.5731671118184279) --(1.208976954094827,-0.48269914368253025) --(1.1538217238298418,-0.5725844846927832) -- cycle;
\draw[fill=none,draw=black!50](1.2544629865760302,-0.5731671118184279) --(1.3135862763511488,-0.48368919863696486) --(1.208976954094827,-0.48269914368253025) -- cycle;
\draw[fill=green,fill opacity=0.5](0.2494742809662018,-0.576070176505628) --(0.19883238584992297,-0.4889598486580389) --(0.14935764744242488,-0.5762796848671831) -- cycle;
\draw[red,ultra thick] (0.19943807596527197,-0.4900017106262956) -- (0.19811599498435864,-0.4902242339798484);
\draw[fill=none,draw=black!50](0.850311819699481,0.5762184517163296) --(0.9008282818756199,0.4895702418587382) --(0.95043936679802,0.5763925043382251) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.6631655904169598,-0.14100888119985455) --(-0.5756197731326461,-0.1886194872990591) --(-0.5768426000693172,-0.09407596561119386) -- cycle;
\draw[red!50!black,thick] (-0.5757180530006288,-0.18102092649584334) -- (-0.592342229819562,-0.10250295373792756);
\draw[fill=blue,fill opacity=0.2](0.35040277188253294,0.5755424322749453) --(0.2503170975246586,0.5757720187099278) --(0.30058002545618273,0.48843739250290286) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.44959897689695255,-0.5761069907626839) --(0.5498007658424023,-0.5760576900531639) --(0.49930397548975125,-0.4891055362375037) -- cycle;
\draw[red!50!black,thick] (0.49552519743089857,-0.5760843944070526) -- (0.5341309674223749,-0.5490753271551806);
\draw[fill=blue,fill opacity=0.2](0.5498007658424023,-0.5760576900531639) --(0.5997431650616404,-0.4890440892258596) --(0.49930397548975125,-0.4891055362375037) -- cycle;
\draw[red!50!black,thick] (0.5985107678066885,-0.49119126926685647) -- (0.5341309674223749,-0.5490753271551806);
\draw[fill=blue,fill opacity=0.2](-0.152239280407537,-0.5776362231376571) --(-0.051151032966734775,-0.5772855881555522) --(-0.10244704979631904,-0.4920097426634279) -- cycle;
\draw[fill=none,draw=black!50](1.5758377853966758,-0.006543509809395259) --(1.4899233316765153,-0.058586065774586985) --(1.5777004918967623,-0.10053116518014481) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4686193736496277,0.557112077525581) --(-0.39525975844017747,0.4896852489845495) --(-0.35437456453784527,0.573511016405589) -- cycle;
\draw[red!50!black,thick] (-0.3978584326456867,0.49207376151407406) -- (-0.3911645793005546,0.49808148002421543);
\draw[fill=none,draw=black!50](0.7502640563327139,0.575844482424351) --(0.6502482344014414,0.5754863877031886) --(0.7005809463604469,0.48824668407159) -- cycle;
\draw[fill=none,draw=black!50](1.351937410677347,0.5751827343505088) --(1.4048455529642014,0.47934179143257677) --(1.4528500392551496,0.5779937000085894) -- cycle;
\draw[fill=none,draw=black!50](1.351937410677347,0.5751827343505088) --(1.2978071072016022,0.4933850660681505) --(1.4048455529642014,0.47934179143257677) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.25216244700993073,0.5751671323824475) --(-0.35437456453784527,0.573511016405589) --(-0.3026506761561825,0.4868750391022431) -- cycle;
\draw[red!50!black,thick] (-0.2978205631400328,0.5744273459713533) -- (-0.33796453067398735,0.5460246969145672);
\draw[fill=blue,fill opacity=0.2](-0.35437456453784527,0.573511016405589) --(-0.39525975844017747,0.4896852489845495) --(-0.3026506761561825,0.4868750391022431) -- cycle;
\draw[red!50!black,thick] (-0.3911645793005546,0.49808148002421543) -- (-0.33796453067398735,0.5460246969145672);
\draw[fill=none,draw=black!50](1.5665719026832279,0.5725104816956716) --(1.4528500392551496,0.5779937000085894) --(1.498536012657899,0.5029479772547607) -- cycle;
\draw[fill=none,draw=black!50](1.5665719026832279,0.5725104816956716) --(1.498536012657899,0.5029479772547607) --(1.5786059998872535,0.4660706680966111) -- cycle;
\draw[fill=none,draw=black!50](1.4528500392551496,0.5779937000085894) --(1.4048455529642014,0.47934179143257677) --(1.498536012657899,0.5029479772547607) -- cycle;
\draw[fill=none,draw=black!50](-0.6631655904169598,-0.14100888119985455) --(-0.662725323647903,-0.23486043563199116) --(-0.5756197731326461,-0.1886194872990591) -- cycle;
\draw[fill=none,draw=black!50](-0.5665043491186889,0.4867591860955907) --(-0.4757299116706824,0.44070950456635033) --(-0.4686193736496277,0.557112077525581) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4686193736496277,0.557112077525581) --(-0.4757299116706824,0.44070950456635033) --(-0.39525975844017747,0.4896852489845495) -- cycle;
\draw[red!50!black,thick] (-0.40519466824668765,0.4836386642078592) -- (-0.3978584326456867,0.49207376151407406);
\draw[fill=none,draw=black!50](-0.5672120808678417,0.38604284536336864) --(-0.4757299116706824,0.44070950456635033) --(-0.5665043491186889,0.4867591860955907) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5768426000693172,-0.09407596561119386) --(-0.5756197731326461,-0.1886194872990591) --(-0.48973486306599845,-0.14107143880389578) -- cycle;
\draw[red!50!black,thick] (-0.5757180530006288,-0.18102092649584334) -- (-0.5743053383700791,-0.18789178312162255);
\draw[fill=none,draw=black!50](-0.662725323647903,-0.23486043563199116) --(-0.5743699321821486,-0.2831133825506721) --(-0.5756197731326461,-0.1886194872990591) -- cycle;
\draw[fill=green,fill opacity=0.5](0.04924637766203939,-0.5767590342782685) --(0.14935764744242488,-0.5762796848671831) --(0.09877427242632329,-0.4896170457137079) -- cycle;
\draw[red,ultra thick] (0.1046898026847885,-0.4997519065059672) -- (0.09302095295926832,-0.49973973923000714);
\draw[fill=green,fill opacity=0.5](0.14935764744242488,-0.5762796848671831) --(0.19883238584992297,-0.4889598486580389) --(0.09877427242632329,-0.4896170457137079) -- cycle;
\draw[red,ultra thick] (0.19811599498435864,-0.4902242339798484) -- (0.10468980268478852,-0.4997519065059672);
\draw[fill=blue,fill opacity=0.2](0.5503559854757115,0.5752407956694124) --(0.6006041563617885,0.4876420115466883) --(0.6502482344014414,0.5754863877031886) -- cycle;
\draw[red!50!black,thick] (0.5987906933463927,0.4908034630462936) -- (0.6011876571986211,0.48867450664021006);
\draw[fill=blue,fill opacity=0.2](0.5503559854757115,0.5752407956694124) --(0.5007851634727485,0.4874704405187029) --(0.6006041563617885,0.4876420115466883) -- cycle;
\draw[red!50!black,thick] (0.5351275781337819,0.5482772984592804) -- (0.5987906933463927,0.4908034630462936);
\draw[fill=blue,fill opacity=0.2](0.35040277188253294,0.5755424322749453) --(0.4007451763506694,0.4879303546811863) --(0.4503976562047156,0.5753423755309104) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.35040277188253294,0.5755424322749453) --(0.30058002545618273,0.48843739250290286) --(0.4007451763506694,0.4879303546811863) -- cycle;
\draw[fill=none,draw=black!50](1.5767944291663256,0.37024048910977897) --(1.5786059998872535,0.4660706680966111) --(1.491563982682926,0.415786000437881) -- cycle;
\draw[fill=none,draw=black!50](1.5786059998872535,0.4660706680966111) --(1.498536012657899,0.5029479772547607) --(1.491563982682926,0.415786000437881) -- cycle;
\draw[fill=green,fill opacity=0.5](0.15027130205218334,0.5759224934817234) --(0.05024308938583833,0.5761195785392039) --(0.10043271751444385,0.4887840443985973) -- cycle;
\draw[red,ultra thick] (0.09414175787085653,0.4997310137469626) -- (0.10669029534528784,0.499724877334649);
\draw[fill=blue,fill opacity=0.2](-0.049963942858522195,0.5764440239482519) --(-0.15076123607723801,0.5763279790059844) --(-0.09971078330671619,0.49036284510900013) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.25216244700993073,0.5751671323824475) --(-0.20108070616039633,0.4899157108488443) --(-0.15076123607723801,0.5763279790059844) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15076123607723801,0.5763279790059844) --(-0.20108070616039633,0.4899157108488443) --(-0.09971078330671619,0.49036284510900013) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.25216244700993073,0.5751671323824475) --(-0.3026506761561825,0.4868750391022431) --(-0.20108070616039633,0.4899157108488443) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5772264974975142,0.00020999253167789186) --(-0.5768426000693172,-0.09407596561119386) --(-0.4905621896063595,-0.04681977656433606) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5768426000693172,-0.09407596561119386) --(-0.48973486306599845,-0.14107143880389578) --(-0.4905621896063595,-0.04681977656433606) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.152239280407537,-0.5776362231376571) --(-0.20507949789752805,-0.49204563872222506) --(-0.2533258776125115,-0.5777552665987096) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.152239280407537,-0.5776362231376571) --(-0.10244704979631904,-0.4920097426634279) --(-0.20507949789752805,-0.49204563872222506) -- cycle;
\draw[fill=none,draw=black!50](1.5777004918967623,-0.10053116518014481) --(1.4925144082235786,-0.15253532461887442) --(1.5795982360745264,-0.19381739857645772) -- cycle;
\draw[fill=none,draw=black!50](1.5777004918967623,-0.10053116518014481) --(1.4899233316765153,-0.058586065774586985) --(1.4925144082235786,-0.15253532461887442) -- cycle;
\draw[fill=none,draw=black!50](1.050370659018764,0.5765515742515819) --(0.95043936679802,0.5763925043382251) --(1.0010336287283725,0.48962701927629665) -- cycle;
\draw[fill=none,draw=black!50](0.95043936679802,0.5763925043382251) --(0.9008282818756199,0.4895702418587382) --(1.0010336287283725,0.48962701927629665) -- cycle;
\draw[fill=none,draw=black!50](-0.5842251615530081,-0.4675793278892271) --(-0.48892964272174644,-0.4300575893694763) --(-0.5761964735176779,-0.3764484688521538) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.04924637766203939,-0.5767590342782685) --(-0.0013984214369382806,-0.4906787086119534) --(-0.051151032966734775,-0.5772855881555522) -- cycle;
\draw[fill=green,fill opacity=0.5](0.04924637766203939,-0.5767590342782685) --(0.09877427242632329,-0.4896170457137079) --(-0.0013984214369382806,-0.4906787086119534) -- cycle;
\draw[red,ultra thick] (0.09302095295926832,-0.49973973923000714) -- (0.007771927383449891,-0.49058151826265656);
\draw[fill=none,draw=black!50](1.5802627498563624,-0.38086356163606755) --(1.492845237465959,-0.43223236386146824) --(1.5848088199373278,-0.47252926368522125) -- cycle;
\draw[fill=none,draw=black!50](1.5799819347866937,-0.2873744632568435) --(1.5795982360745264,-0.19381739857645772) --(1.4960361490900898,-0.24477743631988416) -- cycle;
\draw[fill=none,draw=black!50](1.5795982360745264,-0.19381739857645772) --(1.4925144082235786,-0.15253532461887442) --(1.4960361490900898,-0.24477743631988416) -- cycle;
\draw[fill=none,draw=black!50](0.7502640563327139,0.575844482424351) --(0.8005950293335535,0.4890845106914638) --(0.850311819699481,0.5762184517163296) -- cycle;
\draw[fill=none,draw=black!50](0.7502640563327139,0.575844482424351) --(0.7005809463604469,0.48824668407159) --(0.8005950293335535,0.4890845106914638) -- cycle;
\draw[fill=none,draw=black!50](0.6501233633284628,-0.5758800154738871) --(0.750562378143008,-0.5752933688549379) --(0.7002617590444926,-0.48842510134814926) -- cycle;
\draw[fill=none,draw=black!50](0.750562378143008,-0.5752933688549379) --(0.8010216537210434,-0.4873171626495072) --(0.7002617590444926,-0.48842510134814926) -- cycle;
\draw[fill=none,draw=black!50](-0.35249724467775817,-0.5807948091964562) --(-0.4126590719939949,-0.49867971458609406) --(-0.4466301488734482,-0.5897937752104023) -- cycle;
\draw[fill=none,draw=black!50](1.050370659018764,0.5765515742515819) --(1.1007451845138354,0.4897695620597214) --(1.1500855421456442,0.5769703249223582) -- cycle;
\draw[fill=none,draw=black!50](1.050370659018764,0.5765515742515819) --(1.0010336287283725,0.48962701927629665) --(1.1007451845138354,0.4897695620597214) -- cycle;
\draw[fill=none,draw=black!50](1.5767944291663256,0.37024048910977897) --(1.4882588590380321,0.32027454441744097) --(1.574848297129601,0.2752884550855955) -- cycle;
\draw[fill=none,draw=black!50](1.5767944291663256,0.37024048910977897) --(1.491563982682926,0.415786000437881) --(1.4882588590380321,0.32027454441744097) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.35249724467775817,-0.5807948091964562) --(-0.2533258776125115,-0.5777552665987096) --(-0.3100708313869108,-0.4904922965991654) -- cycle;
\draw[red!50!black,thick] (-0.2915810295800035,-0.5789277639377042) -- (-0.33662690105553256,-0.5470155713654202);
\draw[fill=blue,fill opacity=0.2](-0.2533258776125115,-0.5777552665987096) --(-0.20507949789752805,-0.49204563872222506) --(-0.3100708313869108,-0.4904922965991654) -- cycle;
\draw[fill=none,draw=black!50](1.5799819347866937,-0.2873744632568435) --(1.4935212729641314,-0.33940889776721117) --(1.5802627498563624,-0.38086356163606755) -- cycle;
\draw[fill=none,draw=black!50](1.5802627498563624,-0.38086356163606755) --(1.4935212729641314,-0.33940889776721117) --(1.492845237465959,-0.43223236386146824) -- cycle;
\draw[fill=none,draw=black!50](1.5799819347866937,-0.2873744632568435) --(1.4960361490900898,-0.24477743631988416) --(1.4935212729641314,-0.33940889776721117) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.44959897689695255,-0.5761069907626839) --(0.3990904096582492,-0.4889900905281901) --(0.34950750974978617,-0.5760632008854608) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.44959897689695255,-0.5761069907626839) --(0.49930397548975125,-0.4891055362375037) --(0.3990904096582492,-0.4889900905281901) -- cycle;
\draw[fill=none,draw=black!50](1.5848088199373278,-0.47252926368522125) --(1.5073683882596831,-0.5222326170762054) --(1.5927395382708445,-0.5644554116428414) -- cycle;
\draw[fill=none,draw=black!50](1.3519297180175665,-0.5782290329641729) --(1.4139948717428732,-0.49676311786190724) --(1.3135862763511488,-0.48368919863696486) -- cycle;
\draw[fill=none,draw=black!50](1.4432221787612096,-0.5892354376889137) --(1.4139948717428732,-0.49676311786190724) --(1.3519297180175665,-0.5782290329641729) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.4503976562047156,0.5753423755309104) --(0.4007451763506694,0.4879303546811863) --(0.5007851634727485,0.4874704405187029) -- cycle;
\draw[fill=none,draw=black!50](0.850311819699481,0.5762184517163296) --(0.8005950293335535,0.4890845106914638) --(0.9008282818756199,0.4895702418587382) -- cycle;
\draw[fill=none,draw=black!50](-0.5842251615530081,-0.4675793278892271) --(-0.5964871178781516,-0.5571030973550737) --(-0.508476895982838,-0.5206344005078158) -- cycle;
\draw[fill=none,draw=black!50](1.5758377853966758,-0.006543509809395259) --(1.48716878019696,0.0360055294045091) --(1.4899233316765153,-0.058586065774586985) -- cycle;
\draw[fill=none,draw=black!50](1.5758377853966758,-0.006543509809395259) --(1.574329676994091,0.08746322607997112) --(1.48716878019696,0.0360055294045091) -- cycle;
\draw[fill=none,draw=black!50](-0.4466301488734482,-0.5897937752104023) --(-0.4126590719939949,-0.49867971458609406) --(-0.508476895982838,-0.5206344005078158) -- cycle;
\draw[fill=none,draw=black!50](1.5848088199373278,-0.47252926368522125) --(1.492845237465959,-0.43223236386146824) --(1.5073683882596831,-0.5222326170762054) -- cycle;
\draw[fill=none,draw=black!50](0.8510641219552638,-0.57463479199046) --(0.9516740521149399,-0.5739720198108904) --(0.9019412084458186,-0.4861416604630377) -- cycle;
\draw[fill=none,draw=black!50](1.052766134158395,-0.5731056703556692) --(1.1538217238298418,-0.5725844846927832) --(1.1055047870346875,-0.4839260032048715) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2494742809662018,-0.576070176505628) --(0.34950750974978617,-0.5760632008854608) --(0.2990195968711365,-0.48884643226298374) -- cycle;
\draw[fill=none,draw=black!50](1.574848297129601,0.2752884550855955) --(1.4842916809409028,0.22525710364758986) --(1.573876868125423,0.181229881612325) -- cycle;
\draw[fill=none,draw=black!50](1.574848297129601,0.2752884550855955) --(1.4882588590380321,0.32027454441744097) --(1.4842916809409028,0.22525710364758986) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.35249724467775817,-0.5807948091964562) --(-0.3100708313869108,-0.4904922965991654) --(-0.4126590719939949,-0.49867971458609406) -- cycle;
\draw[red!50!black,thick] (-0.33662690105553256,-0.5470155713654202) -- (-0.3921144610762687,-0.4970400791272262);
\draw[fill=blue,fill opacity=0.2](-0.051151032966734775,-0.5772855881555522) --(-0.0013984214369382806,-0.4906787086119534) --(-0.10244704979631904,-0.4920097426634279) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6501233633284628,-0.5758800154738871) --(0.7002617590444926,-0.48842510134814926) --(0.5997431650616404,-0.4890440892258596) -- cycle;
\draw[red!50!black,thick] (0.6007946705169724,-0.48903761411409763) -- (0.6001479420135993,-0.48974176773361483);
\draw[fill=blue,fill opacity=0.2](-0.5672120808678417,0.38604284536336864) --(-0.4756735675585801,0.33918422720914493) --(-0.4757299116706824,0.44070950456635033) -- cycle;
\draw[red!50!black,thick] (-0.5040537218516009,0.35371204468288653) -- (-0.47570510230330704,0.39600602429378445);
\draw[fill=blue,fill opacity=0.2](-0.5672120808678417,0.38604284536336864) --(-0.569768490239966,0.28757074446267145) --(-0.4756735675585801,0.33918422720914493) -- cycle;
\draw[red!50!black,thick] (-0.5249984448190015,0.31212826468847743) -- (-0.5040537218516009,0.35371204468288653);
\draw[fill=none,draw=black!50](-0.5842251615530081,-0.4675793278892271) --(-0.508476895982838,-0.5206344005078158) --(-0.48892964272174644,-0.4300575893694763) -- cycle;
\draw[fill=none,draw=black!50](1.052766134158395,-0.5731056703556692) --(1.1055047870346875,-0.4839260032048715) --(1.0031802321471224,-0.48510715688784134) -- cycle;
\draw[fill=none,draw=black!50](0.8510641219552638,-0.57463479199046) --(0.9019412084458186,-0.4861416604630377) --(0.8010216537210434,-0.4873171626495072) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5772264974975142,0.00020999253167789186) --(-0.49016324048342674,0.047151552028787236) --(-0.5761923358145031,0.09491114065630565) -- cycle;
\draw[fill=none,draw=black!50](1.250051753404392,0.5774821152730929) --(1.1995018331378908,0.49120421955085) --(1.2978071072016022,0.4933850660681505) -- cycle;
\draw[fill=none,draw=black!50](1.1500855421456442,0.5769703249223582) --(1.1995018331378908,0.49120421955085) --(1.250051753404392,0.5774821152730929) -- cycle;
\draw[fill=green,fill opacity=0.5](0.05024308938583833,0.5761195785392039) --(0.000520526242362493,0.48934584328597774) --(0.10043271751444385,0.4887840443985973) -- cycle;
\draw[red,ultra thick] (0.0009268908365897832,0.4900550137608387) -- (0.09414175787085653,0.4997310137469626);
\draw[fill=green,fill opacity=0.5](-0.049963942858522195,0.5764440239482519) --(0.000520526242362493,0.48934584328597774) --(0.05024308938583833,0.5761195785392039) -- cycle;
\draw[red,ultra thick] (0.00018236214078598545,0.48992925989978325) -- (0.0009268908365897832,0.4900550137608387);
\draw[fill=green,fill opacity=0.5](0.15027130205218334,0.5759224934817234) --(0.200450559163465,0.48861740347419896) --(0.2503170975246586,0.5757720187099278) -- cycle;
\draw[red,ultra thick] (0.19971374098286793,0.48989936700414016) -- (0.20105375643006526,0.4896716460065561);
\draw[fill=green,fill opacity=0.5](-0.049963942858522195,0.5764440239482519) --(-0.09971078330671619,0.49036284510900013) --(0.000520526242362493,0.48934584328597774) -- cycle;
\draw[red,ultra thick] (-0.001625768407376125,0.4893676207682969) -- (0.0001823621407859853,0.48992925989978325);
\draw[fill=green,fill opacity=0.5](0.2503170975246586,0.5757720187099278) --(0.200450559163465,0.48861740347419896) --(0.30058002545618273,0.48843739250290286) -- cycle;
\draw[red,ultra thick] (0.20105375643006526,0.4896716460065561) -- (0.20444466973463227,0.4886102229333452);
\draw[fill=blue,fill opacity=0.2](0.6502482344014414,0.5754863877031886) --(0.6006041563617885,0.4876420115466883) --(0.7005809463604469,0.48824668407159) -- cycle;
\draw[red!50!black,thick] (0.6011876571986211,0.48867450664021006) -- (0.6021265582945241,0.48765121922999755);
\draw[fill=blue,fill opacity=0.2](-0.5735295036133649,0.19064369363645275) --(-0.4831614323819672,0.2387625758266644) --(-0.569768490239966,0.28757074446267145) -- cycle;
\draw[red!50!black,thick] (-0.5444266717355384,0.2732891399179796) -- (-0.5735282962630923,0.19067480889439228);
\draw[fill=blue,fill opacity=0.2](-0.5735295036133649,0.19064369363645275) --(-0.4880527680828617,0.14188949099692336) --(-0.4831614323819672,0.2387625758266644) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5761923358145031,0.09491114065630565) --(-0.49016324048342674,0.047151552028787236) --(-0.4880527680828617,0.14188949099692336) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.34950750974978617,-0.5760632008854608) --(0.3990904096582492,-0.4889900905281901) --(0.2990195968711365,-0.48884643226298374) -- cycle;
\draw[fill=none,draw=black!50](1.1500855421456442,0.5769703249223582) --(1.1007451845138354,0.4897695620597214) --(1.1995018331378908,0.49120421955085) -- cycle;
\draw[fill=none,draw=black!50](1.4432221787612096,-0.5892354376889137) --(1.5073683882596831,-0.5222326170762054) --(1.4139948717428732,-0.49676311786190724) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5761964735176779,-0.3764484688521538) --(-0.48277385951124735,-0.3343665202352985) --(-0.5743699321821486,-0.2831133825506721) -- cycle;
\draw[red!50!black,thick] (-0.5085168339942427,-0.34596236928062557) -- (-0.526054832202888,-0.310148389612391);
\draw[fill=blue,fill opacity=0.2](-0.5761964735176779,-0.3764484688521538) --(-0.48892964272174644,-0.4300575893694763) --(-0.48277385951124735,-0.3343665202352985) -- cycle;
\draw[red!50!black,thick] (-0.4857916258564551,-0.3812774133085872) -- (-0.5085168339942426,-0.34596236928062557);
\draw[fill=blue,fill opacity=0.2](-0.5756197731326461,-0.1886194872990591) --(-0.48684901780141265,-0.23669471843812306) --(-0.48973486306599845,-0.14107143880389578) -- cycle;
\draw[red!50!black,thick] (-0.5737386423909165,-0.18963824392531514) -- (-0.5743053383700791,-0.18789178312162255);
\draw[fill=blue,fill opacity=0.2](-0.5743699321821486,-0.2831133825506721) --(-0.48684901780141265,-0.23669471843812306) --(-0.5756197731326461,-0.1886194872990591) -- cycle;
\draw[red!50!black,thick] (-0.5465099862683391,-0.26833724040548046) -- (-0.5737386423909165,-0.18963824392531517);
\draw[fill=none,draw=black!50](1.1538217238298418,-0.5725844846927832) --(1.208976954094827,-0.48269914368253025) --(1.1055047870346875,-0.4839260032048715) -- cycle;
\draw[fill=none,draw=black!50](0.9516740521149399,-0.5739720198108904) --(1.0031802321471224,-0.48510715688784134) --(0.9019412084458186,-0.4861416604630377) -- cycle;
\draw[fill=green,fill opacity=0.5](0.2494742809662018,-0.576070176505628) --(0.2990195968711365,-0.48884643226298374) --(0.19883238584992297,-0.4889598486580389) -- cycle;
\draw[red,ultra thick] (0.20281712624989298,-0.4889553377540344) -- (0.19943807596527197,-0.4900017106262956);
\draw[fill=blue,fill opacity=0.2](-0.5772264974975142,0.00020999253167789186) --(-0.4905621896063595,-0.04681977656433606) --(-0.49016324048342674,0.047151552028787236) -- cycle;
\draw[fill=green,fill opacity=0.5](0.15027130205218334,0.5759224934817234) --(0.10043271751444385,0.4887840443985973) --(0.200450559163465,0.48861740347419896) -- cycle;
\draw[red,ultra thick] (0.10669029534528784,0.499724877334649) -- (0.19971374098286795,0.48989936700414016);
\draw[fill=blue,fill opacity=0.2](-0.48973486306599845,-0.14107143880389578) --(-0.40386291239322325,-0.09274060823138028) --(-0.4905621896063595,-0.04681977656433606) -- cycle;
\draw[fill=none,draw=black!50](-0.6061805865135688,-0.6607371061377991) --(-0.5309659745469192,-0.6013658333464106) --(-0.5964871178781516,-0.5571030973550737) -- cycle;
\draw[fill=none,draw=black!50](1.3135862763511488,-0.48368919863696486) --(1.4139948717428732,-0.49676311786190724) --(1.3869250640067101,-0.390198691250265) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10043271751444385,0.4887840443985973) --(0.15050479951618548,0.4011713211254102) --(0.200450559163465,0.48861740347419896) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5007851634727485,0.4874704405187029) --(0.4007451763506694,0.4879303546811863) --(0.4513547349133106,0.3995434908946246) -- cycle;
\draw[fill=none,draw=black!50](-0.48892964272174644,-0.4300575893694763) --(-0.508476895982838,-0.5206344005078158) --(-0.4126590719939949,-0.49867971458609406) -- cycle;
\draw[fill=none,draw=black!50](1.492845237465959,-0.43223236386146824) --(1.4139948717428732,-0.49676311786190724) --(1.5073683882596831,-0.5222326170762054) -- cycle;
\draw[fill=green,fill opacity=0.5](0.19883238584992297,-0.4889598486580389) --(0.2990195968711365,-0.48884643226298374) --(0.2480137192490096,-0.40120434520285386) -- cycle;
\draw[red,ultra thick] (0.20281712624989298,-0.4889553377540344) -- (0.28486073909933907,-0.4645176312824171);
\draw[fill=none,draw=black!50](0.8010216537210434,-0.4873171626495072) --(0.9019412084458186,-0.4861416604630377) --(0.8515637951205353,-0.39842347775856807) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4905621896063595,-0.04681977656433606) --(-0.40384577445386116,-0.00011403212859574528) --(-0.49016324048342674,0.047151552028787236) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4905621896063595,-0.04681977656433606) --(-0.40386291239322325,-0.09274060823138028) --(-0.40384577445386116,-0.00011403212859574528) -- cycle;
\draw[fill=none,draw=black!50](1.5834103006784306,-0.6621842248395093) --(1.5927395382708445,-0.5644554116428414) --(1.5235041630292319,-0.6021094030775822) -- cycle;
\draw[fill=none,draw=black!50](1.208976954094827,-0.48269914368253025) --(1.1590105299321058,-0.39438705385277584) --(1.1055047870346875,-0.4839260032048715) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5997431650616404,-0.4890440892258596) --(0.5489193529121202,-0.4020974289322254) --(0.49930397548975125,-0.4891055362375037) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4126590719939949,-0.49867971458609406) --(-0.3100708313869108,-0.4904922965991654) --(-0.3787604479087258,-0.39505885843466965) -- cycle;
\draw[red!50!black,thick] (-0.3921144610762687,-0.4970400791272262) -- (-0.4072080763971625,-0.4820171848857552);
\draw[fill=none,draw=black!50](-0.5309659745469192,-0.6013658333464106) --(-0.508476895982838,-0.5206344005078158) --(-0.5964871178781516,-0.5571030973550737) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48892964272174644,-0.4300575893694763) --(-0.4126590719939949,-0.49867971458609406) --(-0.3787604479087258,-0.39505885843466965) -- cycle;
\draw[red!50!black,thick] (-0.4072080763971625,-0.48201718488575523) -- (-0.45924922634655974,-0.420628665898526);
\draw[fill=none,draw=black!50](-0.4466301488734482,-0.5897937752104023) --(-0.508476895982838,-0.5206344005078158) --(-0.5309659745469192,-0.6013658333464106) -- cycle;
\draw[fill=none,draw=black!50](1.573876868125423,0.181229881612325) --(1.4843822069371744,0.13085625506132317) --(1.574329676994091,0.08746322607997112) -- cycle;
\draw[fill=none,draw=black!50](1.574329676994091,0.08746322607997112) --(1.4843822069371744,0.13085625506132317) --(1.48716878019696,0.0360055294045091) -- cycle;
\draw[fill=none,draw=black!50](1.573876868125423,0.181229881612325) --(1.4842916809409028,0.22525710364758986) --(1.4843822069371744,0.13085625506132317) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7005809463604469,0.48824668407159) --(0.6006041563617885,0.4876420115466883) --(0.6511847736762096,0.39981699896840517) -- cycle;
\draw[red!50!black,thick] (0.6021265582945241,0.48765121922999755) -- (0.6613078700764494,0.41793950073923675);
\draw[fill=blue,fill opacity=0.2](0.19883238584992297,-0.4889598486580389) --(0.1477540543859532,-0.4018352918268911) --(0.09877427242632329,-0.4896170457137079) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.19883238584992297,-0.4889598486580389) --(0.2480137192490096,-0.40120434520285386) --(0.1477540543859532,-0.4018352918268911) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.39525975844017747,0.4896852489845495) --(-0.36988435494569266,0.3934208492046049) --(-0.3026506761561825,0.4868750391022431) -- cycle;
\draw[fill=none,draw=black!50](1.4048455529642014,0.47934179143257677) --(1.491563982682926,0.415786000437881) --(1.498536012657899,0.5029479772547607) -- cycle;
\draw[fill=none,draw=black!50](1.4925144082235786,-0.15253532461887442) --(1.4078882188014603,-0.20759191758058132) --(1.4960361490900898,-0.24477743631988416) -- cycle;
\draw[fill=none,draw=black!50](1.3135862763511488,-0.48368919863696486) --(1.268265362316462,-0.3900146042818559) --(1.208976954094827,-0.48269914368253025) -- cycle;
\draw[fill=none,draw=black!50](1.3135862763511488,-0.48368919863696486) --(1.3869250640067101,-0.390198691250265) --(1.268265362316462,-0.3900146042818559) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5007851634727485,0.4874704405187029) --(0.5514041299137247,0.39892540334302284) --(0.6006041563617885,0.4876420115466883) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5007851634727485,0.4874704405187029) --(0.4513547349133106,0.3995434908946246) --(0.5514041299137247,0.39892540334302284) -- cycle;
\draw[fill=none,draw=black!50](1.2978071072016022,0.4933850660681505) --(1.1995018331378908,0.49120421955085) --(1.248194897988592,0.40667532421418107) -- cycle;
\draw[fill=none,draw=black!50](1.4432221787612096,-0.5892354376889137) --(1.5235041630292319,-0.6021094030775822) --(1.5073683882596831,-0.5222326170762054) -- cycle;
\draw[fill=green,fill opacity=0.5](0.30058002545618273,0.48843739250290286) --(0.200450559163465,0.48861740347419896) --(0.2507075072518118,0.40129297179745826) -- cycle;
\draw[red,ultra thick] (0.20444466973463227,0.4886102229333452) -- (0.2865164082608658,0.46386342235592093);
\draw[fill=blue,fill opacity=0.2](0.200450559163465,0.48861740347419896) --(0.15050479951618548,0.4011713211254102) --(0.2507075072518118,0.40129297179745826) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.09971078330671619,0.49036284510900013) --(-0.04894584441404638,0.4030279370836257) --(0.000520526242362493,0.48934584328597774) -- cycle;
\draw[red,ultra thick] (-0.08471980833863778,0.4645726944931217) -- (-0.001625768407376127,0.4893676207682969);
\draw[fill=green,fill opacity=0.5](0.09877427242632329,-0.4896170457137079) --(0.04767379937298086,-0.4032784425005954) --(-0.0013984214369382806,-0.4906787086119534) -- cycle;
\draw[red,ultra thick] (-0.000854529190350684,-0.48971000725091673) -- (0.007771927383449888,-0.49058151826265656);
\draw[fill=blue,fill opacity=0.2](0.09877427242632329,-0.4896170457137079) --(0.1477540543859532,-0.4018352918268911) --(0.04767379937298086,-0.4032784425005954) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.10244704979631904,-0.4920097426634279) --(-0.15327780996494497,-0.40854719134040013) --(-0.20507949789752805,-0.49204563872222506) -- cycle;
\draw[red,ultra thick] (-0.13415865654989026,-0.4399402556554558) -- (-0.1634589765139844,-0.4249580774197676);
\draw[fill=none,draw=black!50](0.9008282818756199,0.4895702418587382) --(0.951757681541961,0.40309476412496625) --(1.0010336287283725,0.48962701927629665) -- cycle;
\draw[fill=none,draw=black!50](1.0031802321471224,-0.48510715688784134) --(1.1055047870346875,-0.4839260032048715) --(1.0553341222850252,-0.3953073271784241) -- cycle;
\draw[fill=none,draw=black!50](1.1055047870346875,-0.4839260032048715) --(1.1590105299321058,-0.39438705385277584) --(1.0553341222850252,-0.3953073271784241) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4880527680828617,0.14188949099692336) --(-0.49016324048342674,0.047151552028787236) --(-0.402791155162081,0.092604596004118) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.49016324048342674,0.047151552028787236) --(-0.40384577445386116,-0.00011403212859574528) --(-0.402791155162081,0.092604596004118) -- cycle;
\draw[fill=none,draw=black!50](1.492845237465959,-0.43223236386146824) --(1.3869250640067101,-0.390198691250265) --(1.4139948717428732,-0.49676311786190724) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10043271751444385,0.4887840443985973) --(0.000520526242362493,0.48934584328597774) --(0.05060410256874291,0.4012453507407688) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.000520526242362493,0.48934584328597774) --(-0.04894584441404638,0.4030279370836257) --(0.05060410256874291,0.4012453507407688) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.39525975844017747,0.4896852489845495) --(-0.4757299116706824,0.44070950456635033) --(-0.36988435494569266,0.3934208492046049) -- cycle;
\draw[red!50!black,thick] (-0.40519466824668765,0.4836386642078593) -- (-0.4521048901916819,0.43015454568851086);
\draw[fill=blue,fill opacity=0.2](0.49930397548975125,-0.4891055362375037) --(0.4484565513556383,-0.40188235273908807) --(0.3990904096582492,-0.4889900905281901) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.49930397548975125,-0.4891055362375037) --(0.5489193529121202,-0.4020974289322254) --(0.4484565513556383,-0.40188235273908807) -- cycle;
\draw[fill=none,draw=black!50](0.7005809463604469,0.48824668407159) --(0.7512377128659244,0.4013353091144574) --(0.8005950293335535,0.4890845106914638) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7005809463604469,0.48824668407159) --(0.6511847736762096,0.39981699896840517) --(0.7512377128659244,0.4013353091144574) -- cycle;
\draw[red!50!black,thick] (0.6613078700764494,0.41793950073923675) -- (0.6738930846953799,0.400161599130073);
\draw[fill=none,draw=black!50](0.8010216537210434,-0.4873171626495072) --(0.7504301547537703,-0.4003396250466759) --(0.7002617590444926,-0.48842510134814926) -- cycle;
\draw[fill=none,draw=black!50](0.8010216537210434,-0.4873171626495072) --(0.8515637951205353,-0.39842347775856807) --(0.7504301547537703,-0.4003396250466759) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.10244704979631904,-0.4920097426634279) --(-0.0013984214369382806,-0.4906787086119534) --(-0.05233905480568539,-0.40557718784321867) -- cycle;
\draw[red,ultra thick] (-0.002184396196700182,-0.4893656576560025) -- (-0.08619948644534546,-0.46398390745907886);
\draw[fill=green,fill opacity=0.5](-0.10244704979631904,-0.4920097426634279) --(-0.05233905480568539,-0.40557718784321867) --(-0.15327780996494497,-0.40854719134040013) -- cycle;
\draw[red,ultra thick] (-0.08619948644534546,-0.46398390745907886) -- (-0.13415865654989026,-0.4399402556554558);
\draw[fill=green,fill opacity=0.5](-0.0013984214369382806,-0.4906787086119534) --(0.04767379937298086,-0.4032784425005954) --(-0.05233905480568539,-0.40557718784321867) -- cycle;
\draw[red,ultra thick] (-0.0008545291903506932,-0.48971000725091673) -- (-0.002184396196700182,-0.4893656576560025);
\draw[fill=none,draw=black!50](1.491563982682926,0.415786000437881) --(1.406835964497635,0.36966335912529547) --(1.4882588590380321,0.32027454441744097) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.20507949789752805,-0.49204563872222506) --(-0.2588492215260773,-0.40688355963293144) --(-0.3100708313869108,-0.4904922965991654) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.20507949789752805,-0.49204563872222506) --(-0.15327780996494497,-0.40854719134040013) --(-0.2588492215260773,-0.40688355963293144) -- cycle;
\draw[red,ultra thick] (-0.1634589765139844,-0.4249580774197676) -- (-0.18625202478980193,-0.40802757198038286);
\draw[fill=green,fill opacity=0.5](0.3990904096582492,-0.4889900905281901) --(0.3482465905764257,-0.40137581059064714) --(0.2990195968711365,-0.48884643226298374) -- cycle;
\draw[red,ultra thick] (0.3623342584849075,-0.42565173836496567) -- (0.32352209833896456,-0.4453083472694251);
\draw[fill=green,fill opacity=0.5](0.3990904096582492,-0.4889900905281901) --(0.4484565513556383,-0.40188235273908807) --(0.3482465905764257,-0.40137581059064714) -- cycle;
\draw[red,ultra thick] (0.39513112360178226,-0.40161280292057766) -- (0.3623342584849075,-0.42565173836496567);
\draw[fill=none,draw=black!50](1.0010336287283725,0.48962701927629665) --(1.0523336363800437,0.4025733807115821) --(1.1007451845138354,0.4897695620597214) -- cycle;
\draw[fill=none,draw=black!50](1.0010336287283725,0.48962701927629665) --(0.951757681541961,0.40309476412496625) --(1.0523336363800437,0.4025733807115821) -- cycle;
\draw[fill=none,draw=black!50](1.4048455529642014,0.47934179143257677) --(1.406835964497635,0.36966335912529547) --(1.491563982682926,0.415786000437881) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10043271751444385,0.4887840443985973) --(0.05060410256874291,0.4012453507407688) --(0.15050479951618548,0.4011713211254102) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4757299116706824,0.44070950456635033) --(-0.4756735675585801,0.33918422720914493) --(-0.36988435494569266,0.3934208492046049) -- cycle;
\draw[red!50!black,thick] (-0.47570510230330704,0.39600602429378445) -- (-0.4521048901916819,0.43015454568851086);
\draw[fill=blue,fill opacity=0.2](-0.3100708313869108,-0.4904922965991654) --(-0.2588492215260773,-0.40688355963293144) --(-0.3787604479087258,-0.39505885843466965) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6006041563617885,0.4876420115466883) --(0.5514041299137247,0.39892540334302284) --(0.6511847736762096,0.39981699896840517) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48892964272174644,-0.4300575893694763) --(-0.3787604479087258,-0.39505885843466965) --(-0.48277385951124735,-0.3343665202352985) -- cycle;
\draw[red!50!black,thick] (-0.45924922634655974,-0.420628665898526) -- (-0.4857916258564551,-0.3812774133085872);
\draw[fill=none,draw=black!50](1.4899233316765153,-0.058586065774586985) --(1.48716878019696,0.0360055294045091) --(1.4016737921869702,-0.018632380125854175) -- cycle;
\draw[fill=none,draw=black!50](0.9019412084458186,-0.4861416604630377) --(0.9532329909491255,-0.39644177461124835) --(0.8515637951205353,-0.39842347775856807) -- cycle;
\draw[fill=none,draw=black!50](1.0031802321471224,-0.48510715688784134) --(0.9532329909491255,-0.39644177461124835) --(0.9019412084458186,-0.4861416604630377) -- cycle;
\draw[fill=green,fill opacity=0.5](0.2990195968711365,-0.48884643226298374) --(0.3482465905764257,-0.40137581059064714) --(0.2480137192490096,-0.40120434520285386) -- cycle;
\draw[red,ultra thick] (0.32352209833896456,-0.4453083472694251) -- (0.28486073909933907,-0.4645176312824171);
\draw[fill=none,draw=black!50](1.492845237465959,-0.43223236386146824) --(1.4935212729641314,-0.33940889776721117) --(1.3869250640067101,-0.390198691250265) -- cycle;
\draw[fill=none,draw=black!50](1.208976954094827,-0.48269914368253025) --(1.268265362316462,-0.3900146042818559) --(1.1590105299321058,-0.39438705385277584) -- cycle;
\draw[fill=none,draw=black!50](1.5927395382708445,-0.5644554116428414) --(1.5073683882596831,-0.5222326170762054) --(1.5235041630292319,-0.6021094030775822) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.569768490239966,0.28757074446267145) --(-0.4831614323819672,0.2387625758266644) --(-0.4756735675585801,0.33918422720914493) -- cycle;
\draw[red!50!black,thick] (-0.5444266717355384,0.2732891399179796) -- (-0.5249984448190015,0.31212826468847743);
\draw[fill=none,draw=black!50](1.4925144082235786,-0.15253532461887442) --(1.4048056879769226,-0.11351531361870967) --(1.4078882188014603,-0.20759191758058132) -- cycle;
\draw[fill=none,draw=black!50](1.4899233316765153,-0.058586065774586985) --(1.4048056879769226,-0.11351531361870967) --(1.4925144082235786,-0.15253532461887442) -- cycle;
\draw[fill=green,fill opacity=0.5](0.30058002545618273,0.48843739250290286) --(0.35113119311212126,0.4006363233743622) --(0.4007451763506694,0.4879303546811863) -- cycle;
\draw[red,ultra thick] (0.3262481655731635,0.4438550366580059) -- (0.364562553120992,0.42426832154451954);
\draw[fill=green,fill opacity=0.5](-0.09971078330671619,0.49036284510900013) --(-0.14886343729307044,0.4060566977843946) --(-0.04894584441404638,0.4030279370836257) -- cycle;
\draw[red,ultra thick] (-0.126929702525772,0.44367722332476617) -- (-0.08471980833863779,0.4645726944931217);
\draw[fill=green,fill opacity=0.5](-0.09971078330671619,0.49036284510900013) --(-0.20108070616039633,0.4899157108488443) --(-0.14886343729307044,0.4060566977843946) -- cycle;
\draw[red,ultra thick] (-0.16141696144475798,0.42621719580883216) -- (-0.126929702525772,0.44367722332476617);
\draw[fill=blue,fill opacity=0.2](-0.48973486306599845,-0.14107143880389578) --(-0.4026507957571446,-0.18621685185114292) --(-0.40386291239322325,-0.09274060823138028) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48973486306599845,-0.14107143880389578) --(-0.48684901780141265,-0.23669471843812306) --(-0.4026507957571446,-0.18621685185114292) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4880527680828617,0.14188949099692336) --(-0.399807939631079,0.18635236798892474) --(-0.4831614323819672,0.2387625758266644) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4880527680828617,0.14188949099692336) --(-0.402791155162081,0.092604596004118) --(-0.399807939631079,0.18635236798892474) -- cycle;
\draw[fill=green,fill opacity=0.5](0.4007451763506694,0.4879303546811863) --(0.35113119311212126,0.4006363233743622) --(0.4513547349133106,0.3995434908946246) -- cycle;
\draw[red,ultra thick] (0.364562553120992,0.42426832154451954) -- (0.3970998486968488,0.40013508345637455);
\draw[fill=blue,fill opacity=0.2](-0.3026506761561825,0.4868750391022431) --(-0.252757480760256,0.40431936676922403) --(-0.20108070616039633,0.4899157108488443) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3026506761561825,0.4868750391022431) --(-0.36988435494569266,0.3934208492046049) --(-0.252757480760256,0.40431936676922403) -- cycle;
\draw[fill=none,draw=black!50](1.0031802321471224,-0.48510715688784134) --(1.0553341222850252,-0.3953073271784241) --(0.9532329909491255,-0.39644177461124835) -- cycle;
\draw[fill=none,draw=black!50](0.9008282818756199,0.4895702418587382) --(0.8005950293335535,0.4890845106914638) --(0.8514450941406462,0.40268496852497054) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5997431650616404,-0.4890440892258596) --(0.7002617590444926,-0.48842510134814926) --(0.6496410021772357,-0.4016195870366317) -- cycle;
\draw[red!50!black,thick] (0.6007946705169724,-0.48903761411409763) -- (0.66011095826483,-0.41957368293025715);
\draw[fill=none,draw=black!50](1.4899233316765153,-0.058586065774586985) --(1.4016737921869702,-0.018632380125854175) --(1.4048056879769226,-0.11351531361870967) -- cycle;
\draw[fill=green,fill opacity=0.5](0.30058002545618273,0.48843739250290286) --(0.2507075072518118,0.40129297179745826) --(0.35113119311212126,0.4006363233743622) -- cycle;
\draw[red,ultra thick] (0.2865164082608658,0.46386342235592093) -- (0.3262481655731635,0.4438550366580059);
\draw[fill=none,draw=black!50](1.4960361490900898,-0.24477743631988416) --(1.4185552517007034,-0.29455223134192976) --(1.4935212729641314,-0.33940889776721117) -- cycle;
\draw[fill=none,draw=black!50](1.4960361490900898,-0.24477743631988416) --(1.4078882188014603,-0.20759191758058132) --(1.4185552517007034,-0.29455223134192976) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.5743699321821486,-0.2831133825506721) --(-0.48277385951124735,-0.3343665202352985) --(-0.48684901780141265,-0.23669471843812306) -- cycle;
\draw[red!50!black,thick] (-0.526054832202888,-0.310148389612391) -- (-0.5465099862683391,-0.26833724040548046);
\draw[fill=none,draw=black!50](1.4882588590380321,0.32027454441744097) --(1.3937469795094375,0.2718603651808536) --(1.4842916809409028,0.22525710364758986) -- cycle;
\draw[fill=none,draw=black!50](1.4882588590380321,0.32027454441744097) --(1.406835964497635,0.36966335912529547) --(1.3937469795094375,0.2718603651808536) -- cycle;
\draw[fill=none,draw=black!50](1.1007451845138354,0.4897695620597214) --(1.1521255405466049,0.40269228635426035) --(1.1995018331378908,0.49120421955085) -- cycle;
\draw[fill=none,draw=black!50](1.2978071072016022,0.4933850660681505) --(1.3346994186003232,0.41535972048568437) --(1.4048455529642014,0.47934179143257677) -- cycle;
\draw[fill=none,draw=black!50](0.9008282818756199,0.4895702418587382) --(0.8514450941406462,0.40268496852497054) --(0.951757681541961,0.40309476412496625) -- cycle;
\draw[fill=none,draw=black!50](1.1995018331378908,0.49120421955085) --(1.1521255405466049,0.40269228635426035) --(1.248194897988592,0.40667532421418107) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7002617590444926,-0.48842510134814926) --(0.7504301547537703,-0.4003396250466759) --(0.6496410021772357,-0.4016195870366317) -- cycle;
\draw[red!50!black,thick] (0.6730253094422569,-0.40132262031257926) -- (0.66011095826483,-0.41957368293025715);
\draw[fill=none,draw=black!50](0.8005950293335535,0.4890845106914638) --(0.7512377128659244,0.4013353091144574) --(0.8514450941406462,0.40268496852497054) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5997431650616404,-0.4890440892258596) --(0.6496410021772357,-0.4016195870366317) --(0.5489193529121202,-0.4020974289322254) -- cycle;
\draw[fill=none,draw=black!50](1.2978071072016022,0.4933850660681505) --(1.248194897988592,0.40667532421418107) --(1.3346994186003232,0.41535972048568437) -- cycle;
\draw[fill=none,draw=black!50](1.1007451845138354,0.4897695620597214) --(1.0523336363800437,0.4025733807115821) --(1.1521255405466049,0.40269228635426035) -- cycle;
\draw[fill=none,draw=black!50](1.1590105299321058,-0.39438705385277584) --(1.1071536853796746,-0.30478312588838513) --(1.0553341222850252,-0.3953073271784241) -- cycle;
\draw[fill=none,draw=black!50](1.0523336363800437,0.4025733807115821) --(1.1054434670410462,0.314769304202553) --(1.1521255405466049,0.40269228635426035) -- cycle;
\draw[fill=none,draw=black!50](1.248194897988592,0.40667532421418107) --(1.1521255405466049,0.40269228635426035) --(1.2094458636479803,0.31464382610315045) -- cycle;
\draw[fill=none,draw=black!50](1.1521255405466049,0.40269228635426035) --(1.1054434670410462,0.314769304202553) --(1.2094458636479803,0.31464382610315045) -- cycle;
\draw[fill=none,draw=black!50](1.48716878019696,0.0360055294045091) --(1.3969933089953783,0.07756682510651829) --(1.4016737921869702,-0.018632380125854175) -- cycle;
\draw[fill=none,draw=black!50](1.48716878019696,0.0360055294045091) --(1.4843822069371744,0.13085625506132317) --(1.3969933089953783,0.07756682510651829) -- cycle;
\draw[fill=none,draw=black!50](0.8515637951205353,-0.39842347775856807) --(0.9532329909491255,-0.39644177461124835) --(0.9023247620274287,-0.30777945011396035) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.40386291239322325,-0.09274060823138028) --(-0.3168563407001519,-0.045817942174864526) --(-0.40384577445386116,-0.00011403212859574528) -- cycle;
\draw[red,ultra thick] (-0.3923256348120596,-0.08651855152223889) -- (-0.3998857036829584,-0.0021946379042653706);
\draw[fill=blue,fill opacity=0.2](0.2480137192490096,-0.40120434520285386) --(0.3482465905764257,-0.40137581059064714) --(0.2964969864465367,-0.31278921363708423) -- cycle;
\draw[fill=none,draw=black!50](1.248194897988592,0.40667532421418107) --(1.311467490972596,0.3285902349681752) --(1.3346994186003232,0.41535972048568437) -- cycle;
\draw[fill=none,draw=black!50](1.248194897988592,0.40667532421418107) --(1.2094458636479803,0.31464382610315045) --(1.311467490972596,0.3285902349681752) -- cycle;
\draw[fill=none,draw=black!50](0.7512377128659244,0.4013353091144574) --(0.8025940651267431,0.3151844559685553) --(0.8514450941406462,0.40268496852497054) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5489193529121202,-0.4020974289322254) --(0.6496410021772357,-0.4016195870366317) --(0.5983908778964959,-0.3150429377030731) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.1477540543859532,-0.4018352918268911) --(0.09576061277712389,-0.3150106423707397) --(0.04767379937298086,-0.4032784425005954) -- cycle;
\draw[fill=none,draw=black!50](1.3869250640067101,-0.390198691250265) --(1.322158943530606,-0.2855499892194541) --(1.268265362316462,-0.3900146042818559) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2507075072518118,0.40129297179745826) --(0.3012010776405958,0.3139754913509307) --(0.35113119311212126,0.4006363233743622) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2480137192490096,-0.40120434520285386) --(0.1962920633200178,-0.31328401860132754) --(0.1477540543859532,-0.4018352918268911) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.1477540543859532,-0.4018352918268911) --(0.1962920633200178,-0.31328401860132754) --(0.09576061277712389,-0.3150106423707397) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2480137192490096,-0.40120434520285386) --(0.2964969864465367,-0.31278921363708423) --(0.1962920633200178,-0.31328401860132754) -- cycle;
\draw[fill=none,draw=black!50](1.4935212729641314,-0.33940889776721117) --(1.4185552517007034,-0.29455223134192976) --(1.3869250640067101,-0.390198691250265) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.4513547349133106,0.3995434908946246) --(0.5024368641169652,0.30943657822095927) --(0.5514041299137247,0.39892540334302284) -- cycle;
\draw[fill=none,draw=black!50](1.0553341222850252,-0.3953073271784241) --(1.0049496810291716,-0.30507016377000823) --(0.9532329909491255,-0.39644177461124835) -- cycle;
\draw[fill=none,draw=black!50](0.9532329909491255,-0.39644177461124835) --(1.0049496810291716,-0.30507016377000823) --(0.9023247620274287,-0.30777945011396035) -- cycle;
\draw[fill=none,draw=black!50](1.0553341222850252,-0.3953073271784241) --(1.1071536853796746,-0.30478312588838513) --(1.0049496810291716,-0.30507016377000823) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4756735675585801,0.33918422720914493) --(-0.39062402666016716,0.2849936923815943) --(-0.36988435494569266,0.3934208492046049) -- cycle;
\draw[fill=none,draw=black!50](1.1590105299321058,-0.39438705385277584) --(1.268265362316462,-0.3900146042818559) --(1.2100531718258138,-0.305527914131803) -- cycle;
\draw[fill=none,draw=black!50](1.268265362316462,-0.3900146042818559) --(1.322158943530606,-0.2855499892194541) --(1.2100531718258138,-0.305527914131803) -- cycle;
\draw[fill=green,fill opacity=0.5](0.4513547349133106,0.3995434908946246) --(0.35113119311212126,0.4006363233743622) --(0.4019837820515125,0.3119096896189963) -- cycle;
\draw[red,ultra thick] (0.3970998486968487,0.40013508345637455) -- (0.43519022169211563,0.3708513620773265);
\draw[fill=blue,fill opacity=0.2](0.35113119311212126,0.4006363233743622) --(0.3012010776405958,0.3139754913509307) --(0.4019837820515125,0.3119096896189963) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3787604479087258,-0.39505885843466965) --(-0.2588492215260773,-0.40688355963293144) --(-0.30174114566956256,-0.32016859230189737) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.4756735675585801,0.33918422720914493) --(-0.4831614323819672,0.2387625758266644) --(-0.39062402666016716,0.2849936923815943) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.15050479951618548,0.4011713211254102) --(0.05060410256874291,0.4012453507407688) --(0.10049197985008636,0.31262531660914383) -- cycle;
\draw[fill=none,draw=black!50](1.4048455529642014,0.47934179143257677) --(1.3346994186003232,0.41535972048568437) --(1.406835964497635,0.36966335912529547) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48277385951124735,-0.3343665202352985) --(-0.3787604479087258,-0.39505885843466965) --(-0.39583435393081357,-0.2846624581995873) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48277385951124735,-0.3343665202352985) --(-0.39583435393081357,-0.2846624581995873) --(-0.48684901780141265,-0.23669471843812306) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3787604479087258,-0.39505885843466965) --(-0.30174114566956256,-0.32016859230189737) --(-0.39583435393081357,-0.2846624581995873) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.40384577445386116,-0.00011403212859574528) --(-0.31664602791465235,0.045154803206376375) --(-0.402791155162081,0.092604596004118) -- cycle;
\draw[red,ultra thick] (-0.3998892908637215,0.0019399348983269588) -- (-0.3922774866763228,0.08681353843494753);
\draw[fill=green,fill opacity=0.5](-0.40384577445386116,-0.00011403212859574528) --(-0.3168563407001519,-0.045817942174864526) --(-0.31664602791465235,0.045154803206376375) -- cycle;
\draw[red,ultra thick] (-0.3998857036829584,-0.002194637904265377) -- (-0.3998892908637215,0.0019399348983269588);
\draw[fill=none,draw=black!50](1.4016737921869702,-0.018632380125854175) --(1.315560030674641,-0.07609560482202508) --(1.4048056879769226,-0.11351531361870967) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5489193529121202,-0.4020974289322254) --(0.49760655098576445,-0.31496366111762003) --(0.4484565513556383,-0.40188235273908807) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5489193529121202,-0.4020974289322254) --(0.5983908778964959,-0.3150429377030731) --(0.49760655098576445,-0.31496366111762003) -- cycle;
\draw[fill=none,draw=black!50](0.8515637951205353,-0.39842347775856807) --(0.800469752234193,-0.3109150815186532) --(0.7504301547537703,-0.4003396250466759) -- cycle;
\draw[fill=none,draw=black!50](0.8515637951205353,-0.39842347775856807) --(0.9023247620274287,-0.30777945011396035) --(0.800469752234193,-0.3109150815186532) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6511847736762096,0.39981699896840517) --(0.5514041299137247,0.39892540334302284) --(0.6026107036600341,0.3096526996185992) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5514041299137247,0.39892540334302284) --(0.5024368641169652,0.30943657822095927) --(0.6026107036600341,0.3096526996185992) -- cycle;
\draw[fill=green,fill opacity=0.5](0.4484565513556383,-0.40188235273908807) --(0.3970625346546734,-0.31379821715189404) --(0.3482465905764257,-0.40137581059064714) -- cycle;
\draw[red,ultra thick] (0.43202350182160343,-0.37371777140875145) -- (0.39513112360178226,-0.40161280292057766);
\draw[fill=green,fill opacity=0.5](0.4484565513556383,-0.40188235273908807) --(0.49760655098576445,-0.31496366111762003) --(0.3970625346546734,-0.31379821715189404) -- cycle;
\draw[red,ultra thick] (0.487917244492752,-0.314851348677791) -- (0.4320235018216034,-0.37371777140875145);
\draw[fill=none,draw=black!50](0.951757681541961,0.40309476412496625) --(0.8514450941406462,0.40268496852497054) --(0.9025547290629712,0.3170203480093251) -- cycle;
\draw[fill=none,draw=black!50](0.8514450941406462,0.40268496852497054) --(0.8025940651267431,0.3151844559685553) --(0.9025547290629712,0.3170203480093251) -- cycle;
\draw[fill=none,draw=black!50](1.4078882188014603,-0.20759191758058132) --(1.4048056879769226,-0.11351531361870967) --(1.3226601070091146,-0.17227724157715596) -- cycle;
\draw[fill=none,draw=black!50](1.4048056879769226,-0.11351531361870967) --(1.315560030674641,-0.07609560482202508) --(1.3226601070091146,-0.17227724157715596) -- cycle;
\draw[fill=none,draw=black!50](1.406835964497635,0.36966335912529547) --(1.3346994186003232,0.41535972048568437) --(1.311467490972596,0.3285902349681752) -- cycle;
\draw[fill=none,draw=black!50](1.4078882188014603,-0.20759191758058132) --(1.3226601070091146,-0.17227724157715596) --(1.322158943530606,-0.2855499892194541) -- cycle;
\draw[fill=none,draw=black!50](1.406835964497635,0.36966335912529547) --(1.311467490972596,0.3285902349681752) --(1.3937469795094375,0.2718603651808536) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15327780996494497,-0.40854719134040013) --(-0.05233905480568539,-0.40557718784321867) --(-0.10335759083079275,-0.3221034385061332) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.20108070616039633,0.4899157108488443) --(-0.252757480760256,0.40431936676922403) --(-0.14886343729307044,0.4060566977843946) -- cycle;
\draw[red,ultra thick] (-0.1897659865662222,0.4053727195207684) -- (-0.16141696144475798,0.42621719580883216);
\draw[fill=blue,fill opacity=0.2](-0.4831614323819672,0.2387625758266644) --(-0.399807939631079,0.18635236798892474) --(-0.39062402666016716,0.2849936923815943) -- cycle;
\draw[fill=green,fill opacity=0.5](0.4513547349133106,0.3995434908946246) --(0.4019837820515125,0.3119096896189963) --(0.5024368641169652,0.30943657822095927) -- cycle;
\draw[red,ultra thick] (0.43519022169211563,0.3708513620773265) -- (0.4919847869908877,0.3096939038354867);
\draw[fill=blue,fill opacity=0.2](0.3482465905764257,-0.40137581059064714) --(0.3970625346546734,-0.31379821715189404) --(0.2964969864465367,-0.31278921363708423) -- cycle;
\draw[fill=none,draw=black!50](1.1590105299321058,-0.39438705385277584) --(1.2100531718258138,-0.305527914131803) --(1.1071536853796746,-0.30478312588838513) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7504301547537703,-0.4003396250466759) --(0.6992381549826515,-0.3134313696840216) --(0.6496410021772357,-0.4016195870366317) -- cycle;
\draw[red!50!black,thick] (0.713127711809324,-0.3370115610608697) -- (0.6730253094422569,-0.40132262031257926);
\draw[fill=green,fill opacity=0.5](-0.2588492215260773,-0.40688355963293144) --(-0.20065945295711263,-0.3292536512733252) --(-0.30174114566956256,-0.32016859230189737) -- cycle;
\draw[red,ultra thick] (-0.23324843960217057,-0.37273002364950925) -- (-0.28130503027583614,-0.322005357283931);
\draw[fill=green,fill opacity=0.5](-0.15327780996494497,-0.40854719134040013) --(-0.20065945295711263,-0.3292536512733252) --(-0.2588492215260773,-0.40688355963293144) -- cycle;
\draw[red,ultra thick] (-0.23324843960217057,-0.37273002364950925) -- (-0.18625202478980193,-0.40802757198038286);
\draw[fill=blue,fill opacity=0.2](-0.04894584441404638,0.4030279370836257) --(-0.14886343729307044,0.4060566977843946) --(-0.09830825003454069,0.3180282718675625) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.05060410256874291,0.4012453507407688) --(0.0003130395782838965,0.31310020704580316) --(0.10049197985008636,0.31262531660914383) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.04894584441404638,0.4030279370836257) --(0.0003130395782838965,0.31310020704580316) --(0.05060410256874291,0.4012453507407688) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.15050479951618548,0.4011713211254102) --(0.20073689301946082,0.3138553655318067) --(0.2507075072518118,0.40129297179745826) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.48684901780141265,-0.23669471843812306) --(-0.39583435393081357,-0.2846624581995873) --(-0.4026507957571446,-0.18621685185114292) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.402791155162081,0.092604596004118) --(-0.31491449271932614,0.1350169504964486) --(-0.399807939631079,0.18635236798892474) -- cycle;
\draw[red,ultra thick] (-0.3895975873764743,0.098972273819673) -- (-0.37058720685130897,0.16868247035542544);
\draw[fill=green,fill opacity=0.5](-0.402791155162081,0.092604596004118) --(-0.31664602791465235,0.045154803206376375) --(-0.31491449271932614,0.1350169504964486) -- cycle;
\draw[red,ultra thick] (-0.3922774866763228,0.08681353843494753) -- (-0.3895975873764743,0.098972273819673);
\draw[fill=blue,fill opacity=0.2](-0.36988435494569266,0.3934208492046049) --(-0.29568545007549174,0.3183247805594274) --(-0.252757480760256,0.40431936676922403) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.36988435494569266,0.3934208492046049) --(-0.39062402666016716,0.2849936923815943) --(-0.29568545007549174,0.3183247805594274) -- cycle;
\draw[fill=none,draw=black!50](1.4842916809409028,0.22525710364758986) --(1.390378880636213,0.17483657435355276) --(1.4843822069371744,0.13085625506132317) -- cycle;
\draw[fill=none,draw=black!50](1.4843822069371744,0.13085625506132317) --(1.390378880636213,0.17483657435355276) --(1.3969933089953783,0.07756682510651829) -- cycle;
\draw[fill=none,draw=black!50](1.4842916809409028,0.22525710364758986) --(1.3937469795094375,0.2718603651808536) --(1.390378880636213,0.17483657435355276) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.40386291239322325,-0.09274060823138028) --(-0.3166862850706312,-0.13588225908889473) --(-0.3168563407001519,-0.045817942174864526) -- cycle;
\draw[red,ultra thick] (-0.3893499731322849,-0.09992271859445756) -- (-0.3923256348120596,-0.08651855152223889);
\draw[fill=green,fill opacity=0.5](-0.40386291239322325,-0.09274060823138028) --(-0.4026507957571446,-0.18621685185114292) --(-0.3166862850706312,-0.13588225908889473) -- cycle;
\draw[red,ultra thick] (-0.3709607727407423,-0.16766146904935225) -- (-0.3893499731322849,-0.09992271859445756);
\draw[fill=none,draw=black!50](1.4016737921869702,-0.018632380125854175) --(1.31449493448794,0.018956406548517407) --(1.315560030674641,-0.07609560482202508) -- cycle;
\draw[fill=none,draw=black!50](1.4016737921869702,-0.018632380125854175) --(1.3969933089953783,0.07756682510651829) --(1.31449493448794,0.018956406548517407) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2507075072518118,0.40129297179745826) --(0.20073689301946082,0.3138553655318067) --(0.3012010776405958,0.3139754913509307) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6511847736762096,0.39981699896840517) --(0.7026491952891715,0.3123451425669768) --(0.7512377128659244,0.4013353091144574) -- cycle;
\draw[red!50!black,thick] (0.7146105476761906,0.3342524324811523) -- (0.6738930846953799,0.400161599130073);
\draw[fill=blue,fill opacity=0.2](0.04767379937298086,-0.4032784425005954) --(-0.004623940878412299,-0.3175518708680214) --(-0.05233905480568539,-0.40557718784321867) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.04767379937298086,-0.4032784425005954) --(0.09576061277712389,-0.3150106423707397) --(-0.004623940878412299,-0.3175518708680214) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.04894584441404638,0.4030279370836257) --(-0.09830825003454069,0.3180282718675625) --(0.0003130395782838965,0.31310020704580316) -- cycle;
\draw[fill=none,draw=black!50](1.0523336363800437,0.4025733807115821) --(1.0033461015297136,0.316594622889656) --(1.1054434670410462,0.314769304202553) -- cycle;
\draw[fill=none,draw=black!50](0.951757681541961,0.40309476412496625) --(1.0033461015297136,0.316594622889656) --(1.0523336363800437,0.4025733807115821) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15327780996494497,-0.40854719134040013) --(-0.10335759083079275,-0.3221034385061332) --(-0.20065945295711263,-0.3292536512733252) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6496410021772357,-0.4016195870366317) --(0.6992381549826515,-0.3134313696840216) --(0.5983908778964959,-0.3150429377030731) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7512377128659244,0.4013353091144574) --(0.7026491952891715,0.3123451425669768) --(0.8025940651267431,0.3151844559685553) -- cycle;
\draw[red!50!black,thick] (0.7146105476761906,0.3342524324811523) -- (0.7258836233460715,0.313005204689897);
\draw[fill=blue,fill opacity=0.2](0.7504301547537703,-0.4003396250466759) --(0.800469752234193,-0.3109150815186532) --(0.6992381549826515,-0.3134313696840216) -- cycle;
\draw[red!50!black,thick] (0.7259088304887165,-0.3127684234601115) -- (0.713127711809324,-0.3370115610608697);
\draw[fill=blue,fill opacity=0.2](0.15050479951618548,0.4011713211254102) --(0.10049197985008636,0.31262531660914383) --(0.20073689301946082,0.3138553655318067) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6511847736762096,0.39981699896840517) --(0.6026107036600341,0.3096526996185992) --(0.7026491952891715,0.3123451425669768) -- cycle;
\draw[fill=none,draw=black!50](0.951757681541961,0.40309476412496625) --(0.9025547290629712,0.3170203480093251) --(1.0033461015297136,0.316594622889656) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3012010776405958,0.3139754913509307) --(0.20073689301946082,0.3138553655318067) --(0.25113661159382533,0.22759565764412942) -- cycle;
\draw[red!50!black,thick] (0.2272020013864042,0.2685600229877825) -- (0.2645902344469999,0.2508081633707576);
\draw[fill=blue,fill opacity=0.2](0.8025940651267431,0.3151844559685553) --(0.7026491952891715,0.3123451425669768) --(0.7555947834652371,0.2258652607880753) -- cycle;
\draw[red!50!black,thick] (0.7258836233460715,0.313005204689897) -- (0.7596351004372205,0.23354363048765223);
\draw[fill=none,draw=black!50](1.3937469795094375,0.2718603651808536) --(1.311467490972596,0.3285902349681752) --(1.2810919118854418,0.22323567693348423) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.05233905480568539,-0.40557718784321867) --(-0.004623940878412299,-0.3175518708680214) --(-0.10335759083079275,-0.3221034385061332) -- cycle;
\draw[fill=none,draw=black!50](1.3869250640067101,-0.390198691250265) --(1.4185552517007034,-0.29455223134192976) --(1.322158943530606,-0.2855499892194541) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.14886343729307044,0.4060566977843946) --(-0.252757480760256,0.40431936676922403) --(-0.19505165904147945,0.3262685613331123) -- cycle;
\draw[red,ultra thick] (-0.1897659865662222,0.4053727195207684) -- (-0.23092729889350835,0.3747926530553104);
\draw[fill=blue,fill opacity=0.2](-0.14886343729307044,0.4060566977843946) --(-0.19505165904147945,0.3262685613331123) --(-0.09830825003454069,0.3180282718675625) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.252757480760256,0.40431936676922403) --(-0.29568545007549174,0.3183247805594274) --(-0.19505165904147945,0.3262685613331123) -- cycle;
\draw[red,ultra thick] (-0.28407869302455546,0.3192409890472394) -- (-0.23092729889350835,0.3747926530553104);
\draw[fill=blue,fill opacity=0.2](0.800469752234193,-0.3109150815186532) --(0.7480938341971949,-0.22388618281411063) --(0.6992381549826515,-0.3134313696840216) -- cycle;
\draw[red!50!black,thick] (0.7573912212009534,-0.23933491158284456) -- (0.7259088304887165,-0.3127684234601115);
\draw[fill=blue,fill opacity=0.2](-0.09830825003454069,0.3180282718675625) --(-0.053118455720826754,0.22402116499102584) --(0.0003130395782838965,0.31310020704580316) -- cycle;
\draw[red!50!black,thick] (-0.06563471954427223,0.2500584100994528) -- (-0.026373101984053685,0.26861004420825335);
\draw[fill=none,draw=black!50](1.1054434670410462,0.314769304202553) --(1.0033461015297136,0.316594622889656) --(1.0544644433661658,0.2290617332624924) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.399807939631079,0.18635236798892474) --(-0.3133811774446627,0.22476939594805442) --(-0.39062402666016716,0.2849936923815943) -- cycle;
\draw[red,ultra thick] (-0.3538761680525524,0.20676921698690737) -- (-0.33687816876336135,0.2430894059534541);
\draw[fill=green,fill opacity=0.5](-0.39062402666016716,0.2849936923815943) --(-0.3133811774446627,0.22476939594805442) --(-0.29568545007549174,0.3183247805594274) -- cycle;
\draw[red,ultra thick] (-0.33687816876336135,0.2430894059534541) -- (-0.2994031860442125,0.2986695151283403);
\draw[fill=green,fill opacity=0.5](-0.399807939631079,0.18635236798892474) --(-0.31491449271932614,0.1350169504964486) --(-0.3133811774446627,0.22476939594805442) -- cycle;
\draw[red,ultra thick] (-0.37058720685130897,0.16868247035542544) -- (-0.3538761680525524,0.20676921698690737);
\draw[fill=blue,fill opacity=0.2](0.2964969864465367,-0.31278921363708423) --(0.3970625346546734,-0.31379821715189404) --(0.3446026945038984,-0.2237788571528593) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5983908778964959,-0.3150429377030731) --(0.6992381549826515,-0.3134313696840216) --(0.6472148723038574,-0.22726244064562368) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6992381549826515,-0.3134313696840216) --(0.7480938341971949,-0.22388618281411063) --(0.6472148723038574,-0.22726244064562368) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.30174114566956256,-0.32016859230189737) --(-0.20065945295711263,-0.3292536512733252) --(-0.2411468718522063,-0.25864886731292736) -- cycle;
\draw[red,ultra thick] (-0.28130503027583614,-0.322005357283931) -- (-0.2920324328426432,-0.31031159913271966);
\draw[fill=blue,fill opacity=0.2](0.3012010776405958,0.3139754913509307) --(0.3514352650472062,0.2267335149178756) --(0.4019837820515125,0.3119096896189963) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3012010776405958,0.3139754913509307) --(0.25113661159382533,0.22759565764412942) --(0.3514352650472062,0.2267335149178756) -- cycle;
\draw[red!50!black,thick] (0.2645902344469999,0.2508081633707576) -- (0.2922518566312227,0.2272422410405495);
\draw[fill=green,fill opacity=0.5](0.5024368641169652,0.30943657822095927) --(0.4019837820515125,0.3119096896189963) --(0.4530371986617443,0.2199769259994091) -- cycle;
\draw[red,ultra thick] (0.4919847869908877,0.3096939038354867) -- (0.49831617743974793,0.3019742767324606);
\draw[fill=blue,fill opacity=0.2](0.4019837820515125,0.3119096896189963) --(0.3514352650472062,0.2267335149178756) --(0.4530371986617443,0.2199769259994091) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10049197985008636,0.31262531660914383) --(0.0003130395782838965,0.31310020704580316) --(0.04973271648660206,0.2223163047909931) -- cycle;
\draw[red!50!black,thick] (0.014348102057216296,0.2873178098320106) -- (0.0929253735854445,0.29916308943528735);
\draw[fill=blue,fill opacity=0.2](0.0003130395782838965,0.31310020704580316) --(-0.053118455720826754,0.22402116499102584) --(0.04973271648660206,0.2223163047909931) -- cycle;
\draw[red!50!black,thick] (-0.026373101984053696,0.26861004420825335) -- (0.014348102057216296,0.2873178098320106);
\draw[fill=blue,fill opacity=0.2](-0.3168563407001519,-0.045817942174864526) --(-0.23141980035147366,-0.0003660887489177773) --(-0.31664602791465235,0.045154803206376375) -- cycle;
\draw[fill=none,draw=black!50](1.2094458636479803,0.31464382610315045) --(1.2810919118854418,0.22323567693348423) --(1.311467490972596,0.3285902349681752) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.30174114566956256,-0.32016859230189737) --(-0.317620755533103,-0.22585277256122463) --(-0.39583435393081357,-0.2846624581995873) -- cycle;
\draw[red,ultra thick] (-0.3073350759766481,-0.2869438388590356) -- (-0.33796475708476414,-0.24114965648409215);
\draw[fill=green,fill opacity=0.5](-0.4026507957571446,-0.18621685185114292) --(-0.39583435393081357,-0.2846624581995873) --(-0.317620755533103,-0.22585277256122463) -- cycle;
\draw[red,ultra thick] (-0.33796475708476414,-0.24114965648409215) -- (-0.3526284594747383,-0.20953427413388473);
\draw[fill=green,fill opacity=0.5](-0.30174114566956256,-0.32016859230189737) --(-0.2411468718522063,-0.25864886731292736) --(-0.317620755533103,-0.22585277256122463) -- cycle;
\draw[red,ultra thick] (-0.2920324328426432,-0.31031159913271966) -- (-0.3073350759766481,-0.2869438388590356);
\draw[fill=none,draw=black!50](1.1071536853796746,-0.30478312588838513) --(1.2100531718258138,-0.305527914131803) --(1.1589928162858887,-0.21375893024921536) -- cycle;
\draw[fill=none,draw=black!50](1.1054434670410462,0.314769304202553) --(1.159044180982401,0.22526064746331317) --(1.2094458636479803,0.31464382610315045) -- cycle;
\draw[fill=none,draw=black!50](1.1054434670410462,0.314769304202553) --(1.0544644433661658,0.2290617332624924) --(1.159044180982401,0.22526064746331317) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5983908778964959,-0.3150429377030731) --(0.5467482219826372,-0.2286806460836034) --(0.49760655098576445,-0.31496366111762003) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5983908778964959,-0.3150429377030731) --(0.6472148723038574,-0.22726244064562368) --(0.5467482219826372,-0.2286806460836034) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5024368641169652,0.30943657822095927) --(0.5543404338700906,0.21670953954188957) --(0.6026107036600341,0.3096526996185992) -- cycle;
\draw[fill=green,fill opacity=0.5](0.5024368641169652,0.30943657822095927) --(0.4530371986617443,0.2199769259994091) --(0.5543404338700906,0.21670953954188957) -- cycle;
\draw[red,ultra thick] (0.4983161774397479,0.3019742767324606) -- (0.5504270327970666,0.21683576052232068);
\draw[fill=green,fill opacity=0.5](0.49760655098576445,-0.31496366111762003) --(0.44555010635594455,-0.22666966660621682) --(0.3970625346546734,-0.31379821715189404) -- cycle;
\draw[red,ultra thick] (0.49359590189390473,-0.30816111762042214) -- (0.487917244492752,-0.314851348677791);
\draw[fill=green,fill opacity=0.5](0.49760655098576445,-0.31496366111762003) --(0.5467482219826372,-0.2286806460836034) --(0.44555010635594455,-0.22666966660621682) -- cycle;
\draw[red,ultra thick] (0.5446066413080053,-0.22863808921622317) -- (0.49359590189390473,-0.30816111762042214);
\draw[fill=none,draw=black!50](0.8025940651267431,0.3151844559685553) --(0.8541418024687853,0.23052035229472276) --(0.9025547290629712,0.3170203480093251) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.8025940651267431,0.3151844559685553) --(0.7555947834652371,0.2258652607880753) --(0.8541418024687853,0.23052035229472276) -- cycle;
\draw[red!50!black,thick] (0.7596351004372205,0.23354363048765223) -- (0.7624165856352296,0.22618750405492052);
\draw[fill=none,draw=black!50](1.315560030674641,-0.07609560482202508) --(1.2298606226793438,-0.1352033864227671) --(1.3226601070091146,-0.17227724157715596) -- cycle;
\draw[fill=none,draw=black!50](1.3937469795094375,0.2718603651808536) --(1.2810919118854418,0.22323567693348423) --(1.390378880636213,0.17483657435355276) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.10335759083079275,-0.3221034385061332) --(-0.004623940878412299,-0.3175518708680214) --(-0.05987246690361275,-0.2321492040174598) -- cycle;
\draw[red!50!black,thick] (-0.04078570987366868,-0.2616533386823812) -- (-0.06783029842118637,-0.24861094030115805);
\draw[fill=green,fill opacity=0.5](-0.4026507957571446,-0.18621685185114292) --(-0.317620755533103,-0.22585277256122463) --(-0.3166862850706312,-0.13588225908889473) -- cycle;
\draw[red,ultra thick] (-0.3526284594747383,-0.2095342741338847) -- (-0.3709607727407423,-0.16766146904935225);
\draw[fill=blue,fill opacity=0.2](0.6026107036600341,0.3096526996185992) --(0.6561612908413371,0.22111756975644842) --(0.7026491952891715,0.3123451425669768) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.09830825003454069,0.3180282718675625) --(-0.15070778282347372,0.23672367764572483) --(-0.053118455720826754,0.22402116499102584) -- cycle;
\draw[red!50!black,thick] (-0.0911802928648563,0.22897540519676668) -- (-0.06563471954427223,0.2500584100994528);
\draw[fill=blue,fill opacity=0.2](-0.09830825003454069,0.3180282718675625) --(-0.19505165904147945,0.3262685613331123) --(-0.15070778282347372,0.23672367764572483) -- cycle;
\draw[fill=none,draw=black!50](1.4078882188014603,-0.20759191758058132) --(1.322158943530606,-0.2855499892194541) --(1.4185552517007034,-0.29455223134192976) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10049197985008636,0.31262531660914383) --(0.15134376143663394,0.22476577724077784) --(0.20073689301946082,0.3138553655318067) -- cycle;
\draw[red!50!black,thick] (0.10831503210304266,0.29910898058403146) -- (0.18596649228475082,0.28721423389709305);
\draw[fill=blue,fill opacity=0.2](0.09576061277712389,-0.3150106423707397) --(0.1962920633200178,-0.31328401860132754) --(0.14249592561742952,-0.22568349825393924) -- cycle;
\draw[red!50!black,thick] (0.1810751761354652,-0.288505153568231) -- (0.10399183282766866,-0.2992779696864992);
\draw[fill=blue,fill opacity=0.2](0.6026107036600341,0.3096526996185992) --(0.5543404338700906,0.21670953954188957) --(0.6561612908413371,0.22111756975644842) -- cycle;
\draw[fill=none,draw=black!50](1.3969933089953783,0.07756682510651829) --(1.390378880636213,0.17483657435355276) --(1.3038816710627728,0.11718375385884755) -- cycle;
\draw[fill=none,draw=black!50](1.3969933089953783,0.07756682510651829) --(1.3038816710627728,0.11718375385884755) --(1.31449493448794,0.018956406548517407) -- cycle;
\draw[fill=none,draw=black!50](1.390378880636213,0.17483657435355276) --(1.2810919118854418,0.22323567693348423) --(1.3038816710627728,0.11718375385884755) -- cycle;
\draw[fill=none,draw=black!50](0.9025547290629712,0.3170203480093251) --(0.9535134165178353,0.2323364273186012) --(1.0033461015297136,0.316594622889656) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.2964969864465367,-0.31278921363708423) --(0.24380338924655084,-0.22334029091938806) --(0.1962920633200178,-0.31328401860132754) -- cycle;
\draw[red!50!black,thick] (0.2612574333394384,-0.25296904135847137) -- (0.21751611815493838,-0.273104744056759);
\draw[fill=blue,fill opacity=0.2](0.2964969864465367,-0.31278921363708423) --(0.3446026945038984,-0.2237788571528593) --(0.24380338924655084,-0.22334029091938806) -- cycle;
\draw[red!50!black,thick] (0.29637930120413664,-0.22356904269123495) -- (0.2612574333394384,-0.25296904135847137);
\draw[fill=none,draw=black!50](0.9023247620274287,-0.30777945011396035) --(1.0049496810291716,-0.30507016377000823) --(0.9535333662709802,-0.2147947328552285) -- cycle;
\draw[fill=none,draw=black!50](1.322158943530606,-0.2855499892194541) --(1.2488475954775569,-0.22362472619079327) --(1.2100531718258138,-0.305527914131803) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.10049197985008636,0.31262531660914383) --(0.04973271648660206,0.2223163047909931) --(0.15134376143663394,0.22476577724077784) -- cycle;
\draw[red!50!black,thick] (0.0929253735854445,0.29916308943528735) -- (0.10831503210304266,0.29910898058403146);
\draw[fill=blue,fill opacity=0.2](-0.3168563407001519,-0.045817942174864526) --(-0.2267384054990843,-0.09013543906914595) --(-0.23141980035147366,-0.0003660887489177773) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3168563407001519,-0.045817942174864526) --(-0.3166862850706312,-0.13588225908889473) --(-0.2267384054990843,-0.09013543906914595) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7026491952891715,0.3123451425669768) --(0.6561612908413371,0.22111756975644842) --(0.7555947834652371,0.2258652607880753) -- cycle;
\draw[fill=none,draw=black!50](1.2100531718258138,-0.305527914131803) --(1.2488475954775569,-0.22362472619079327) --(1.1589928162858887,-0.21375893024921536) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.31664602791465235,0.045154803206376375) --(-0.22783313890960602,0.08971275463274594) --(-0.31491449271932614,0.1350169504964486) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.31664602791465235,0.045154803206376375) --(-0.23141980035147366,-0.0003660887489177773) --(-0.22783313890960602,0.08971275463274594) -- cycle;
\draw[fill=none,draw=black!50](1.2094458636479803,0.31464382610315045) --(1.159044180982401,0.22526064746331317) --(1.2810919118854418,0.22323567693348423) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3970625346546734,-0.31379821715189404) --(0.44555010635594455,-0.22666966660621682) --(0.3446026945038984,-0.2237788571528593) -- cycle;
\draw[fill=none,draw=black!50](0.9025547290629712,0.3170203480093251) --(0.8541418024687853,0.23052035229472276) --(0.9535134165178353,0.2323364273186012) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.09576061277712389,-0.3150106423707397) --(0.041908800797379735,-0.22924525373677765) --(-0.004623940878412299,-0.3175518708680214) -- cycle;
\draw[red!50!black,thick] (0.08544992016417442,-0.29858964321536213) -- (0.011707647773193771,-0.28655891205526746);
\draw[fill=blue,fill opacity=0.2](-0.004623940878412299,-0.3175518708680214) --(0.041908800797379735,-0.22924525373677765) --(-0.05987246690361275,-0.2321492040174598) -- cycle;
\draw[red!50!black,thick] (0.01170764777319376,-0.28655891205526746) -- (-0.04078570987366868,-0.26165333868238116);
\draw[fill=blue,fill opacity=0.2](0.09576061277712389,-0.3150106423707397) --(0.14249592561742952,-0.22568349825393924) --(0.041908800797379735,-0.22924525373677765) -- cycle;
\draw[red!50!black,thick] (0.10399183282766866,-0.2992779696864992) -- (0.08544992016417442,-0.29858964321536213);
\draw[fill=none,draw=black!50](0.9023247620274287,-0.30777945011396035) --(0.8500855152853452,-0.21917085627147298) --(0.800469752234193,-0.3109150815186532) -- cycle;
\draw[fill=none,draw=black!50](1.1071536853796746,-0.30478312588838513) --(1.0585342936084126,-0.21083905577212103) --(1.0049496810291716,-0.30507016377000823) -- cycle;
\draw[fill=none,draw=black!50](1.0049496810291716,-0.30507016377000823) --(1.0585342936084126,-0.21083905577212103) --(0.9535333662709802,-0.2147947328552285) -- cycle;
\draw[fill=none,draw=black!50](1.1071536853796746,-0.30478312588838513) --(1.1589928162858887,-0.21375893024921536) --(1.0585342936084126,-0.21083905577212103) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.20073689301946082,0.3138553655318067) --(0.15134376143663394,0.22476577724077784) --(0.25113661159382533,0.22759565764412942) -- cycle;
\draw[red!50!black,thick] (0.18596649228475082,0.28721423389709305) -- (0.2272020013864042,0.2685600229877825);
\draw[fill=none,draw=black!50](1.315560030674641,-0.07609560482202508) --(1.2233720608216874,-0.03715135216966501) --(1.2298606226793438,-0.1352033864227671) -- cycle;
\draw[fill=none,draw=black!50](1.315560030674641,-0.07609560482202508) --(1.31449493448794,0.018956406548517407) --(1.2233720608216874,-0.03715135216966501) -- cycle;
\draw[fill=none,draw=black!50](0.9023247620274287,-0.30777945011396035) --(0.9535333662709802,-0.2147947328552285) --(0.8500855152853452,-0.21917085627147298) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.10335759083079275,-0.3221034385061332) --(-0.15654513878888573,-0.24162979546880425) --(-0.20065945295711263,-0.3292536512733252) -- cycle;
\draw[fill=none,draw=black!50](1.0033461015297136,0.316594622889656) --(0.9535134165178353,0.2323364273186012) --(1.0544644433661658,0.2290617332624924) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.20065945295711263,-0.3292536512733252) --(-0.15654513878888573,-0.24162979546880425) --(-0.2411468718522063,-0.25864886731292736) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.800469752234193,-0.3109150815186532) --(0.8500855152853452,-0.21917085627147298) --(0.7480938341971949,-0.22388618281411063) -- cycle;
\draw[red!50!black,thick] (0.7633483672023496,-0.22318092819326973) -- (0.7573912212009534,-0.23933491158284456);
\draw[fill=blue,fill opacity=0.2](-0.10335759083079275,-0.3221034385061332) --(-0.05987246690361275,-0.2321492040174598) --(-0.15654513878888573,-0.24162979546880425) -- cycle;
\draw[red!50!black,thick] (-0.06783029842118637,-0.24861094030115805) -- (-0.08471205716825632,-0.2345851975875698);
\draw[fill=blue,fill opacity=0.2](0.5444600920242754,-0.05940056136163336) --(0.5003002137932433,0.016369051528666766) --(0.44645914288506194,-0.0541545584275426) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3166862850706312,-0.13588225908889473) --(-0.317620755533103,-0.22585277256122463) --(-0.22978333903200507,-0.17809219730475717) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3166862850706312,-0.13588225908889473) --(-0.22978333903200507,-0.17809219730475717) --(-0.2267384054990843,-0.09013543906914595) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2411468718522063,-0.25864886731292736) --(-0.22978333903200507,-0.17809219730475717) --(-0.317620755533103,-0.22585277256122463) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2411468718522063,-0.25864886731292736) --(-0.15654513878888573,-0.24162979546880425) --(-0.22978333903200507,-0.17809219730475717) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.29568545007549174,0.3183247805594274) --(-0.2358243417401261,0.2560041374786912) --(-0.19505165904147945,0.3262685613331123) -- cycle;
\draw[red,ultra thick] (-0.2902029993799925,0.3126170704534305) -- (-0.28407869302455546,0.3192409890472394);
\draw[fill=blue,fill opacity=0.2](-0.19505165904147945,0.3262685613331123) --(-0.2358243417401261,0.2560041374786912) --(-0.15070778282347372,0.23672367764572483) -- cycle;
\draw[fill=green,fill opacity=0.5](-0.29568545007549174,0.3183247805594274) --(-0.3133811774446627,0.22476939594805442) --(-0.2358243417401261,0.2560041374786912) -- cycle;
\draw[red,ultra thick] (-0.2994031860442125,0.2986695151283403) -- (-0.2902029993799925,0.3126170704534305);
\draw[fill=blue,fill opacity=0.2](0.1962920633200178,-0.31328401860132754) --(0.24380338924655084,-0.22334029091938806) --(0.14249592561742952,-0.22568349825393924) -- cycle;
\draw[red!50!black,thick] (0.21751611815493838,-0.273104744056759) -- (0.1810751761354652,-0.288505153568231);
\draw[fill=blue,fill opacity=0.2](0.7480938341971949,-0.22388618281411063) --(0.6939447403194865,-0.1377307733779998) --(0.6472148723038574,-0.22726244064562368) -- cycle;
\draw[fill=none,draw=black!50](0.25113661159382533,0.22759565764412942) --(0.15134376143663394,0.22476577724077784) --(0.20424850760468177,0.13822836622208765) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.25113661159382533,0.22759565764412942) --(0.3002222394891381,0.14410447198249654) --(0.3514352650472062,0.2267335149178756) -- cycle;
\draw[red!50!black,thick] (0.32993804275101035,0.19204907898097331) -- (0.2922518566312227,0.2272422410405495);
\draw[fill=none,draw=black!50](0.25113661159382533,0.22759565764412942) --(0.20424850760468177,0.13822836622208765) --(0.3002222394891381,0.14410447198249654) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.5543404338700906,0.21670953954188957) --(0.6130166445694685,0.12762224455122256) --(0.6561612908413371,0.22111756975644842) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3514352650472062,0.2267335149178756) --(0.3987450574330515,0.13828656299590253) --(0.4530371986617443,0.2199769259994091) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3514352650472062,0.2267335149178756) --(0.3002222394891381,0.14410447198249654) --(0.3987450574330515,0.13828656299590253) -- cycle;
\draw[red!50!black,thick] (0.32993804275101035,0.19204907898097331) -- (0.36387996281257695,0.14034539516842912);
\draw[fill=blue,fill opacity=0.2](-0.05987246690361275,-0.2321492040174598) --(-0.12718833699127263,-0.14317150840329015) --(-0.15654513878888573,-0.24162979546880425) -- cycle;
\draw[red!50!black,thick] (-0.1381992447888173,-0.18010043302718107) -- (-0.08471205716825632,-0.2345851975875698);
\draw[fill=none,draw=black!50](-0.053118455720826754,0.22402116499102584) --(-0.0033582249641040092,0.129368907248105) --(0.04973271648660206,0.2223163047909931) -- cycle;
\draw[fill=none,draw=black!50](0.9535333662709802,-0.2147947328552285) --(0.899125909717504,-0.1241923700842392) --(0.8500855152853452,-0.21917085627147298) -- cycle;
\draw[fill=none,draw=black!50](1.0544644433661658,0.2290617332624924) --(1.0996017121598016,0.13636081918786339) --(1.159044180982401,0.22526064746331317) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3446026945038984,-0.2237788571528593) --(0.44555010635594455,-0.22666966660621682) --(0.39311443823303827,-0.13511370748265378) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6472148723038574,-0.22726244064562368) --(0.5949303242484535,-0.14218166688027403) --(0.5467482219826372,-0.2286806460836034) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6472148723038574,-0.22726244064562368) --(0.6939447403194865,-0.1377307733779998) --(0.5949303242484535,-0.14218166688027403) -- cycle;
\draw[fill=green,fill opacity=0.5](0.4530371986617443,0.2199769259994091) --(0.5039526220829335,0.11592668651774363) --(0.5543404338700906,0.21670953954188957) -- cycle;
\draw[red,ultra thick] (0.5522933413670278,0.21261506082678905) -- (0.5504270327970666,0.21683576052232068);
\draw[fill=blue,fill opacity=0.2](0.4530371986617443,0.2199769259994091) --(0.3987450574330515,0.13828656299590253) --(0.5039526220829335,0.11592668651774363) -- cycle;
\draw[fill=none,draw=black!50](0.8541418024687853,0.23052035229472276) --(0.9047401943373606,0.1489864093773073) --(0.9535134165178353,0.2323364273186012) -- cycle;
\draw[fill=green,fill opacity=0.5](0.5467482219826372,-0.2286806460836034) --(0.49515885415892236,-0.1421249814193711) --(0.44555010635594455,-0.22666966660621682) -- cycle;
\draw[red,ultra thick] (0.5455674624109139,-0.2266995900278596) -- (0.5446066413080053,-0.22863808921622317);
\draw[fill=blue,fill opacity=0.2](0.44555010635594455,-0.22666966660621682) --(0.49515885415892236,-0.1421249814193711) --(0.39311443823303827,-0.13511370748265378) -- cycle;
\draw[fill=green,fill opacity=0.5](0.5467482219826372,-0.2286806460836034) --(0.5949303242484535,-0.14218166688027403) --(0.49515885415892236,-0.1421249814193711) -- cycle;
\draw[red,ultra thick] (0.5792326038688903,-0.14217274817321235) -- (0.5455674624109139,-0.2266995900278596);
\draw[fill=none,draw=black!50](1.0544644433661658,0.2290617332624924) --(0.9535134165178353,0.2323364273186012) --(1.001495260014912,0.1479611867817536) -- cycle;
\draw[fill=none,draw=black!50](0.9535134165178353,0.2323364273186012) --(0.9047401943373606,0.1489864093773073) --(1.001495260014912,0.1479611867817536) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7555947834652371,0.2258652607880753) --(0.6561612908413371,0.22111756975644842) --(0.7129646580523484,0.13410158977943581) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6561612908413371,0.22111756975644842) --(0.6130166445694685,0.12762224455122256) --(0.7129646580523484,0.13410158977943581) -- cycle;
\draw[fill=none,draw=black!50](0.9535333662709802,-0.2147947328552285) --(1.0055786766698478,-0.12070311554842375) --(0.899125909717504,-0.1241923700842392) -- cycle;
\draw[fill=none,draw=black!50](0.9535333662709802,-0.2147947328552285) --(1.0585342936084126,-0.21083905577212103) --(1.0055786766698478,-0.12070311554842375) -- cycle;
\draw[fill=none,draw=black!50](-0.053118455720826754,0.22402116499102584) --(-0.12107853447848187,0.13451776615309435) --(-0.0033582249641040092,0.129368907248105) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.053118455720826754,0.22402116499102584) --(-0.15070778282347372,0.23672367764572483) --(-0.12107853447848187,0.13451776615309435) -- cycle;
\draw[red!50!black,thick] (-0.0911802928648563,0.22897540519676668) -- (-0.13527402699626756,0.18348503103183156);
\draw[fill=none,draw=black!50](1.2810919118854418,0.22323567693348423) --(1.159044180982401,0.22526064746331317) --(1.2007885453529172,0.13470278104562822) -- cycle;
\draw[fill=none,draw=black!50](1.2810919118854418,0.22323567693348423) --(1.2007885453529172,0.13470278104562822) --(1.3038816710627728,0.11718375385884755) -- cycle;
\draw[fill=none,draw=black!50](1.159044180982401,0.22526064746331317) --(1.0996017121598016,0.13636081918786339) --(1.2007885453529172,0.13470278104562822) -- cycle;
\draw[fill=none,draw=black!50](0.14249592561742952,-0.22568349825393924) --(0.24380338924655084,-0.22334029091938806) --(0.18761225770762707,-0.13452267602721024) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15654513878888573,-0.24162979546880425) --(-0.12718833699127263,-0.14317150840329015) --(-0.22978333903200507,-0.17809219730475717) -- cycle;
\draw[red!50!black,thick] (-0.1381992447888173,-0.1801004330271811) -- (-0.15756510164801002,-0.15351097453040086);
\draw[fill=green,fill opacity=0.5](0.5543404338700906,0.21670953954188957) --(0.5039526220829335,0.11592668651774363) --(0.6130166445694685,0.12762224455122256) -- cycle;
\draw[red,ultra thick] (0.5522933413670278,0.21261506082678905) -- (0.5841871535283903,0.12453069357172135);
\draw[fill=blue,fill opacity=0.2](0.3446026945038984,-0.2237788571528593) --(0.29059841824531274,-0.13073515338985112) --(0.24380338924655084,-0.22334029091938806) -- cycle;
\draw[red!50!black,thick] (0.32764619181056226,-0.1945645814925204) -- (0.29637930120413664,-0.22356904269123495);
\draw[fill=blue,fill opacity=0.2](0.3446026945038984,-0.2237788571528593) --(0.39311443823303827,-0.13511370748265378) --(0.29059841824531274,-0.13073515338985112) -- cycle;
\draw[red!50!black,thick] (0.36765434715198875,-0.13402628342913117) -- (0.32764619181056226,-0.19456458149252037);
\draw[fill=blue,fill opacity=0.2](0.7480938341971949,-0.22388618281411063) --(0.8500855152853452,-0.21917085627147298) --(0.7948422850122245,-0.13178145370865113) -- cycle;
\draw[red!50!black,thick] (0.7633483672023494,-0.22318092819326973) -- (0.7791638020797124,-0.1626715131246807);
\draw[fill=none,draw=black!50](0.04973271648660206,0.2223163047909931) --(0.1035274376516664,0.13333387262558366) --(0.15134376143663394,0.22476577724077784) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.31491449271932614,0.1350169504964486) --(-0.22571195861518561,0.1753092303326863) --(-0.3133811774446627,0.22476939594805442) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.3133811774446627,0.22476939594805442) --(-0.22571195861518561,0.1753092303326863) --(-0.2358243417401261,0.2560041374786912) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.31491449271932614,0.1350169504964486) --(-0.22783313890960602,0.08971275463274594) --(-0.22571195861518561,0.1753092303326863) -- cycle;
\draw[fill=none,draw=black!50](-0.05987246690361275,-0.2321492040174598) --(-0.013994856956998473,-0.14643612629543495) --(-0.12718833699127263,-0.14317150840329015) -- cycle;
\draw[fill=none,draw=black!50](-0.05987246690361275,-0.2321492040174598) --(0.041908800797379735,-0.22924525373677765) --(-0.013994856956998473,-0.14643612629543495) -- cycle;
\draw[fill=none,draw=black!50](0.04973271648660206,0.2223163047909931) --(-0.0033582249641040092,0.129368907248105) --(0.1035274376516664,0.13333387262558366) -- cycle;
\draw[fill=none,draw=black!50](0.8500855152853452,-0.21917085627147298) --(0.899125909717504,-0.1241923700842392) --(0.7948422850122245,-0.13178145370865113) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.23141980035147366,-0.0003660887489177773) --(-0.1522399856662456,0.044287884194398636) --(-0.22783313890960602,0.08971275463274594) -- cycle;
\draw[red!50!black,thick] (-0.19839033399356815,0.01826109423883493) -- (-0.19184765377364613,0.06808862691975592);
\draw[fill=none,draw=black!50](1.322158943530606,-0.2855499892194541) --(1.3226601070091146,-0.17227724157715596) --(1.2488475954775569,-0.22362472619079327) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7480938341971949,-0.22388618281411063) --(0.7948422850122245,-0.13178145370865113) --(0.6939447403194865,-0.1377307733779998) -- cycle;
\draw[red!50!black,thick] (0.7791638020797124,-0.16267151312468073) -- (0.7873637020629826,-0.13222242063975212);
\draw[fill=none,draw=black!50](1.0544644433661658,0.2290617332624924) --(1.001495260014912,0.1479611867817536) --(1.0996017121598016,0.13636081918786339) -- cycle;
\draw[fill=none,draw=black!50](0.14249592561742952,-0.22568349825393924) --(0.08657233288540919,-0.1392477560849294) --(0.041908800797379735,-0.22924525373677765) -- cycle;
\draw[fill=none,draw=black!50](0.14249592561742952,-0.22568349825393924) --(0.18761225770762707,-0.13452267602721024) --(0.08657233288540919,-0.1392477560849294) -- cycle;
\draw[fill=none,draw=black!50](0.8541418024687853,0.23052035229472276) --(0.8102251880877778,0.14060975092837086) --(0.9047401943373606,0.1489864093773073) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7555947834652371,0.2258652607880753) --(0.8102251880877778,0.14060975092837086) --(0.8541418024687853,0.23052035229472276) -- cycle;
\draw[red!50!black,thick] (0.7673576116445873,0.20750834176557154) -- (0.7624165856352296,0.22618750405492052);
\draw[fill=none,draw=black!50](1.2233720608216874,-0.03715135216966501) --(1.1245581989170688,-0.10496975211662345) --(1.2298606226793438,-0.1352033864227671) -- cycle;
\draw[fill=none,draw=black!50](1.1589928162858887,-0.21375893024921536) --(1.2298606226793438,-0.1352033864227671) --(1.1245581989170688,-0.10496975211662345) -- cycle;
\draw[fill=none,draw=black!50](0.15134376143663394,0.22476577724077784) --(0.1035274376516664,0.13333387262558366) --(0.20424850760468177,0.13822836622208765) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.23141980035147366,-0.0003660887489177773) --(-0.14257379068096904,-0.04063641571552359) --(-0.1522399856662456,0.044287884194398636) -- cycle;
\draw[red!50!black,thick] (-0.1987572065523756,-0.015170730361356764) -- (-0.19839033399356815,0.018261094238834933);
\draw[fill=blue,fill opacity=0.2](-0.23141980035147366,-0.0003660887489177773) --(-0.2267384054990843,-0.09013543906914595) --(-0.14257379068096904,-0.04063641571552359) -- cycle;
\draw[red!50!black,thick] (-0.191490968848295,-0.06940566214682325) -- (-0.1987572065523756,-0.015170730361356764);
\draw[fill=blue,fill opacity=0.2](0.7555947834652371,0.2258652607880753) --(0.7129646580523484,0.13410158977943581) --(0.8102251880877778,0.14060975092837086) -- cycle;
\draw[red!50!black,thick] (0.7860376937319825,0.13899125151242966) -- (0.7673576116445873,0.20750834176557154);
\draw[fill=none,draw=black!50](1.31449493448794,0.018956406548517407) --(1.3038816710627728,0.11718375385884755) --(1.234600987112991,0.0531118547631594) -- cycle;
\draw[fill=none,draw=black!50](0.20424850760468177,0.13822836622208765) --(0.2602776337483696,0.05257474008384204) --(0.3002222394891381,0.14410447198249654) -- cycle;
\draw[fill=none,draw=black!50](1.0996017121598016,0.13636081918786339) --(1.001495260014912,0.1479611867817536) --(1.035575195105209,0.05527426793317132) -- cycle;
\draw[fill=none,draw=black!50](-0.0033582249641040092,0.129368907248105) --(0.0603382979858081,0.04010538708116214) --(0.1035274376516664,0.13333387262558366) -- cycle;
\draw[fill=none,draw=black!50](0.899125909717504,-0.1241923700842392) --(0.8375682150889662,-0.03777011923671117) --(0.7948422850122245,-0.13178145370865113) -- cycle;
\draw[fill=none,draw=black!50](1.31449493448794,0.018956406548517407) --(1.234600987112991,0.0531118547631594) --(1.2233720608216874,-0.03715135216966501) -- cycle;
\draw[fill=none,draw=black!50](0.24380338924655084,-0.22334029091938806) --(0.29059841824531274,-0.13073515338985112) --(0.18761225770762707,-0.13452267602721024) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.22783313890960602,0.08971275463274594) --(-0.1522399856662456,0.044287884194398636) --(-0.12107853447848187,0.13451776615309435) -- cycle;
\draw[red!50!black,thick] (-0.1918476537736461,0.06808862691975592) -- (-0.17532874369532042,0.11174890047376913);
\draw[fill=blue,fill opacity=0.2](0.6939447403194865,-0.1377307733779998) --(0.6388097441003416,-0.05234714882144687) --(0.5949303242484535,-0.14218166688027403) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3002222394891381,0.14410447198249654) --(0.3437280482203577,0.06822501011992223) --(0.3987450574330515,0.13828656299590253) -- cycle;
\draw[red!50!black,thick] (0.37763617505387825,0.11140540205813074) -- (0.36387996281257695,0.14034539516842912);
\draw[fill=none,draw=black!50](0.3002222394891381,0.14410447198249654) --(0.2602776337483696,0.05257474008384204) --(0.3437280482203577,0.06822501011992223) -- cycle;
\draw[fill=none,draw=black!50](1.3226601070091146,-0.17227724157715596) --(1.2298606226793438,-0.1352033864227671) --(1.2488475954775569,-0.22362472619079327) -- cycle;
\draw[fill=green,fill opacity=0.5](0.6130166445694685,0.12762224455122256) --(0.5039526220829335,0.11592668651774363) --(0.5825159005487935,0.03297601735154277) -- cycle;
\draw[red,ultra thick] (0.5841871535283903,0.12453069357172136) -- (0.5936009171564965,0.06737370285238531);
\draw[fill=none,draw=black!50](0.9047401943373606,0.1489864093773073) --(0.8102251880877778,0.14060975092837086) --(0.8676085168587595,0.0566127049651244) -- cycle;
\draw[fill=none,draw=black!50](1.0585342936084126,-0.21083905577212103) --(1.1245581989170688,-0.10496975211662345) --(1.0055786766698478,-0.12070311554842375) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6939447403194865,-0.1377307733779998) --(0.7948422850122245,-0.13178145370865113) --(0.7363380597486359,-0.045661049767997355) -- cycle;
\draw[red!50!black,thick] (0.7873637020629826,-0.1322224206397521) -- (0.7887358376545549,-0.12279253520378305);
\draw[fill=blue,fill opacity=0.2](0.7948422850122245,-0.13178145370865113) --(0.8375682150889662,-0.03777011923671117) --(0.7363380597486359,-0.045661049767997355) -- cycle;
\draw[red!50!black,thick] (0.7987769311239049,-0.040793915120048554) -- (0.7887358376545549,-0.12279253520378305);
\draw[fill=none,draw=black!50](1.3038816710627728,0.11718375385884755) --(1.2007885453529172,0.13470278104562822) --(1.234600987112991,0.0531118547631594) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3987450574330515,0.13828656299590253) --(0.42217012890875805,0.042155035078819125) --(0.5039526220829335,0.11592668651774363) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.3987450574330515,0.13828656299590253) --(0.3437280482203577,0.06822501011992223) --(0.42217012890875805,0.042155035078819125) -- cycle;
\draw[red!50!black,thick] (0.37763617505387825,0.11140540205813074) -- (0.39495620259393305,0.051199496591972475);
\draw[fill=none,draw=black!50](1.1589928162858887,-0.21375893024921536) --(1.2488475954775569,-0.22362472619079327) --(1.2298606226793438,-0.1352033864227671) -- cycle;
\draw[fill=none,draw=black!50](1.0055786766698478,-0.12070311554842375) --(1.1245581989170688,-0.10496975211662345) --(1.0519209324103427,-0.03479431265866952) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.42217012890875805,0.042155035078819125) --(0.44645914288506194,-0.0541545584275426) --(0.5003002137932433,0.016369051528666766) -- cycle;
\draw[fill=none,draw=black!50](0.20424850760468177,0.13822836622208765) --(0.1035274376516664,0.13333387262558366) --(0.16336084023474678,0.045889603242182025) -- cycle;
\draw[fill=none,draw=black!50](0.1035274376516664,0.13333387262558366) --(0.0603382979858081,0.04010538708116214) --(0.16336084023474678,0.045889603242182025) -- cycle;
\draw[fill=none,draw=black!50](0.9047401943373606,0.1489864093773073) --(0.9515545886866382,0.07553487405070884) --(1.001495260014912,0.1479611867817536) -- cycle;
\draw[fill=none,draw=black!50](0.9047401943373606,0.1489864093773073) --(0.8676085168587595,0.0566127049651244) --(0.9515545886866382,0.07553487405070884) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6130166445694685,0.12762224455122256) --(0.6762573909920964,0.04085678459407444) --(0.7129646580523484,0.13410158977943581) -- cycle;
\draw[fill=green,fill opacity=0.5](0.6130166445694685,0.12762224455122256) --(0.5825159005487935,0.03297601735154277) --(0.6762573909920964,0.04085678459407444) -- cycle;
\draw[red,ultra thick] (0.5936009171564965,0.0673737028523853) -- (0.5988186569224282,0.0343465761914411);
\draw[fill=none,draw=black!50](0.899125909717504,-0.1241923700842392) --(1.0055786766698478,-0.12070311554842375) --(0.9486725102000114,-0.021924102204810912) -- cycle;
\draw[fill=none,draw=black!50](0.899125909717504,-0.1241923700842392) --(0.9486725102000114,-0.021924102204810912) --(0.8375682150889662,-0.03777011923671117) -- cycle;
\draw[fill=none,draw=black!50](1.0055786766698478,-0.12070311554842375) --(1.0519209324103427,-0.03479431265866952) --(0.9486725102000114,-0.021924102204810912) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2267384054990843,-0.09013543906914595) --(-0.22978333903200507,-0.17809219730475717) --(-0.12718833699127263,-0.14317150840329015) -- cycle;
\draw[red!50!black,thick] (-0.15756510164801002,-0.15351097453040086) -- (-0.17167447110952722,-0.11947117620996123);
\draw[fill=none,draw=black!50](1.0996017121598016,0.13636081918786339) --(1.1381262165553183,0.02951002713267566) --(1.2007885453529172,0.13470278104562822) -- cycle;
\draw[fill=none,draw=black!50](1.2007885453529172,0.13470278104562822) --(1.1381262165553183,0.02951002713267566) --(1.234600987112991,0.0531118547631594) -- cycle;
\draw[fill=none,draw=black!50](1.0996017121598016,0.13636081918786339) --(1.035575195105209,0.05527426793317132) --(1.1381262165553183,0.02951002713267566) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.2267384054990843,-0.09013543906914595) --(-0.12718833699127263,-0.14317150840329015) --(-0.14257379068096904,-0.04063641571552359) -- cycle;
\draw[red!50!black,thick] (-0.17167447110952722,-0.11947117620996123) -- (-0.191490968848295,-0.06940566214682325);
\draw[fill=blue,fill opacity=0.2](0.5039526220829335,0.11592668651774363) --(0.42217012890875805,0.042155035078819125) --(0.5003002137932433,0.016369051528666766) -- cycle;
\draw[fill=none,draw=black!50](0.041908800797379735,-0.22924525373677765) --(0.08657233288540919,-0.1392477560849294) --(-0.013994856956998473,-0.14643612629543495) -- cycle;
\draw[fill=none,draw=black!50](-0.12718833699127263,-0.14317150840329015) --(-0.060603303465297534,-0.0702678137732259) --(-0.14257379068096904,-0.04063641571552359) -- cycle;
\draw[fill=none,draw=black!50](-0.12718833699127263,-0.14317150840329015) --(-0.013994856956998473,-0.14643612629543495) --(-0.060603303465297534,-0.0702678137732259) -- cycle;
\draw[fill=none,draw=black!50](1.001495260014912,0.1479611867817536) --(0.9515545886866382,0.07553487405070884) --(1.035575195105209,0.05527426793317132) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15070778282347372,0.23672367764572483) --(-0.2358243417401261,0.2560041374786912) --(-0.22571195861518561,0.1753092303326863) -- cycle;
\draw[fill=none,draw=black!50](1.2233720608216874,-0.03715135216966501) --(1.234600987112991,0.0531118547631594) --(1.1381262165553183,0.02951002713267566) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.39311443823303827,-0.13511370748265378) --(0.3403719437284437,-0.031036076709671043) --(0.29059841824531274,-0.13073515338985112) -- cycle;
\draw[red!50!black,thick] (0.3781841198937024,-0.10565146505289676) -- (0.36765434715198875,-0.13402628342913117);
\draw[fill=blue,fill opacity=0.2](0.6939447403194865,-0.1377307733779998) --(0.7363380597486359,-0.045661049767997355) --(0.6388097441003416,-0.05234714882144687) -- cycle;
\draw[fill=none,draw=black!50](-0.12107853447848187,0.13451776615309435) --(-0.1522399856662456,0.044287884194398636) --(-0.05239447598495629,0.029075217479341133) -- cycle;
\draw[fill=none,draw=black!50](-0.1522399856662456,0.044287884194398636) --(-0.14257379068096904,-0.04063641571552359) --(-0.05239447598495629,0.029075217479341133) -- cycle;
\draw[fill=none,draw=black!50](1.2233720608216874,-0.03715135216966501) --(1.1381262165553183,0.02951002713267566) --(1.1245581989170688,-0.10496975211662345) -- cycle;
\draw[fill=none,draw=black!50](-0.0033582249641040092,0.129368907248105) --(-0.05239447598495629,0.029075217479341133) --(0.0603382979858081,0.04010538708116214) -- cycle;
\draw[fill=none,draw=black!50](0.20424850760468177,0.13822836622208765) --(0.16336084023474678,0.045889603242182025) --(0.2602776337483696,0.05257474008384204) -- cycle;
\draw[fill=none,draw=black!50](1.1589928162858887,-0.21375893024921536) --(1.1245581989170688,-0.10496975211662345) --(1.0585342936084126,-0.21083905577212103) -- cycle;
\draw[fill=none,draw=black!50](0.18761225770762707,-0.13452267602721024) --(0.12709024885171993,-0.04691754211054092) --(0.08657233288540919,-0.1392477560849294) -- cycle;
\draw[fill=none,draw=black!50](1.1245581989170688,-0.10496975211662345) --(1.1381262165553183,0.02951002713267566) --(1.0519209324103427,-0.03479431265866952) -- cycle;
\draw[fill=none,draw=black!50](-0.0033582249641040092,0.129368907248105) --(-0.12107853447848187,0.13451776615309435) --(-0.05239447598495629,0.029075217479341133) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7129646580523484,0.13410158977943581) --(0.7728502505096893,0.047622170183826036) --(0.8102251880877778,0.14060975092837086) -- cycle;
\draw[red!50!black,thick] (0.7920877574120657,0.09548443678081972) -- (0.7860376937319825,0.13899125151242966);
\draw[fill=green,fill opacity=0.5](0.5949303242484535,-0.14218166688027403) --(0.5444600920242754,-0.05940056136163336) --(0.49515885415892236,-0.1421249814193711) -- cycle;
\draw[red,ultra thick] (0.583591568457327,-0.12358387768393887) -- (0.5792326038688903,-0.14217274817321235);
\draw[fill=green,fill opacity=0.5](0.5949303242484535,-0.14218166688027403) --(0.6388097441003416,-0.05234714882144687) --(0.5444600920242754,-0.05940056136163336) -- cycle;
\draw[red,ultra thick] (0.5968336367844208,-0.05548520810640989) -- (0.583591568457327,-0.12358387768393889);
\draw[fill=none,draw=black!50](0.18761225770762707,-0.13452267602721024) --(0.29059841824531274,-0.13073515338985112) --(0.229554026591579,-0.04135399299047496) -- cycle;
\draw[fill=none,draw=black!50](0.29059841824531274,-0.13073515338985112) --(0.3403719437284437,-0.031036076709671043) --(0.229554026591579,-0.04135399299047496) -- cycle;
\draw[fill=none,draw=black!50](0.18761225770762707,-0.13452267602721024) --(0.229554026591579,-0.04135399299047496) --(0.12709024885171993,-0.04691754211054092) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.39311443823303827,-0.13511370748265378) --(0.44645914288506194,-0.0541545584275426) --(0.3403719437284437,-0.031036076709671043) -- cycle;
\draw[red!50!black,thick] (0.39682775307922674,-0.043338905012422935) -- (0.3781841198937024,-0.10565146505289676);
\draw[fill=blue,fill opacity=0.2](0.39311443823303827,-0.13511370748265378) --(0.49515885415892236,-0.1421249814193711) --(0.44645914288506194,-0.0541545584275426) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.8102251880877778,0.14060975092837086) --(0.7728502505096893,0.047622170183826036) --(0.8676085168587595,0.0566127049651244) -- cycle;
\draw[red!50!black,thick] (0.7920877574120657,0.09548443678081972) -- (0.7982093433290419,0.050028206245890404);
\draw[fill=blue,fill opacity=0.2](0.7129646580523484,0.13410158977943581) --(0.6762573909920964,0.04085678459407444) --(0.7728502505096893,0.047622170183826036) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.15070778282347372,0.23672367764572483) --(-0.22571195861518561,0.1753092303326863) --(-0.12107853447848187,0.13451776615309435) -- cycle;
\draw[red!50!black,thick] (-0.1598902280529232,0.14964855080678863) -- (-0.13527402699626756,0.18348503103183156);
\draw[fill=none,draw=black!50](0.16336084023474678,0.045889603242182025) --(0.12709024885171993,-0.04691754211054092) --(0.229554026591579,-0.04135399299047496) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.7363380597486359,-0.045661049767997355) --(0.7728502505096893,0.047622170183826036) --(0.6762573909920964,0.04085678459407444) -- cycle;
\draw[fill=none,draw=black!50](-0.14257379068096904,-0.04063641571552359) --(-0.060603303465297534,-0.0702678137732259) --(-0.05239447598495629,0.029075217479341133) -- cycle;
\draw[fill=none,draw=black!50](0.0603382979858081,0.04010538708116214) --(0.12709024885171993,-0.04691754211054092) --(0.16336084023474678,0.045889603242182025) -- cycle;
\draw[fill=none,draw=black!50](1.035575195105209,0.05527426793317132) --(0.9515545886866382,0.07553487405070884) --(0.9486725102000114,-0.021924102204810912) -- cycle;
\draw[fill=none,draw=black!50](0.2602776337483696,0.05257474008384204) --(0.3403719437284437,-0.031036076709671043) --(0.3437280482203577,0.06822501011992223) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.6388097441003416,-0.05234714882144687) --(0.7363380597486359,-0.045661049767997355) --(0.6762573909920964,0.04085678459407444) -- cycle;
\draw[fill=none,draw=black!50](0.2602776337483696,0.05257474008384204) --(0.16336084023474678,0.045889603242182025) --(0.229554026591579,-0.04135399299047496) -- cycle;
\draw[fill=none,draw=black!50](-0.013994856956998473,-0.14643612629543495) --(0.08657233288540919,-0.1392477560849294) --(0.027711764067860755,-0.0540332206884125) -- cycle;
\draw[fill=none,draw=black!50](-0.013994856956998473,-0.14643612629543495) --(0.027711764067860755,-0.0540332206884125) --(-0.060603303465297534,-0.0702678137732259) -- cycle;
\draw[fill=none,draw=black!50](0.08657233288540919,-0.1392477560849294) --(0.12709024885171993,-0.04691754211054092) --(0.027711764067860755,-0.0540332206884125) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.8375682150889662,-0.03777011923671117) --(0.7728502505096893,0.047622170183826036) --(0.7363380597486359,-0.045661049767997355) -- cycle;
\draw[red!50!black,thick] (0.7986020198027581,0.013643930125442329) -- (0.7987769311239049,-0.040793915120048554);
\draw[fill=blue,fill opacity=0.2](0.3437280482203577,0.06822501011992223) --(0.3403719437284437,-0.031036076709671043) --(0.42217012890875805,0.042155035078819125) -- cycle;
\draw[red!50!black,thick] (0.39748041210086665,0.020063251270546627) -- (0.39495620259393305,0.051199496591972475);
\draw[fill=none,draw=black!50](0.0603382979858081,0.04010538708116214) --(-0.05239447598495629,0.029075217479341133) --(0.027711764067860755,-0.0540332206884125) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.8375682150889662,-0.03777011923671117) --(0.8676085168587595,0.0566127049651244) --(0.7728502505096893,0.047622170183826036) -- cycle;
\draw[red!50!black,thick] (0.7982093433290419,0.050028206245890404) -- (0.7986020198027581,0.013643930125442329);
\draw[fill=none,draw=black!50](0.2602776337483696,0.05257474008384204) --(0.229554026591579,-0.04135399299047496) --(0.3403719437284437,-0.031036076709671043) -- cycle;
\draw[fill=none,draw=black!50](0.8676085168587595,0.0566127049651244) --(0.9486725102000114,-0.021924102204810912) --(0.9515545886866382,0.07553487405070884) -- cycle;
\draw[fill=green,fill opacity=0.5](0.6388097441003416,-0.05234714882144687) --(0.6762573909920964,0.04085678459407444) --(0.5825159005487935,0.03297601735154277) -- cycle;
\draw[red,ultra thick] (0.5988186569224282,0.03434657619144111) -- (0.5984743893482455,0.008788136300951644);
\draw[fill=blue,fill opacity=0.2](0.5039526220829335,0.11592668651774363) --(0.5003002137932433,0.016369051528666766) --(0.5825159005487935,0.03297601735154277) -- cycle;
\draw[fill=none,draw=black!50](0.0603382979858081,0.04010538708116214) --(0.027711764067860755,-0.0540332206884125) --(0.12709024885171993,-0.04691754211054092) -- cycle;
\draw[fill=none,draw=black!50](0.8375682150889662,-0.03777011923671117) --(0.9486725102000114,-0.021924102204810912) --(0.8676085168587595,0.0566127049651244) -- cycle;
\draw[fill=none,draw=black!50](1.035575195105209,0.05527426793317132) --(1.0519209324103427,-0.03479431265866952) --(1.1381262165553183,0.02951002713267566) -- cycle;
\draw[fill=blue,fill opacity=0.2](-0.22783313890960602,0.08971275463274594) --(-0.12107853447848187,0.13451776615309435) --(-0.22571195861518561,0.1753092303326863) -- cycle;
\draw[red!50!black,thick] (-0.17532874369532042,0.11174890047376913) -- (-0.1598902280529232,0.14964855080678863);
\draw[fill=none,draw=black!50](-0.060603303465297534,-0.0702678137732259) --(0.027711764067860755,-0.0540332206884125) --(-0.05239447598495629,0.029075217479341133) -- cycle;
\draw[fill=none,draw=black!50](1.035575195105209,0.05527426793317132) --(0.9486725102000114,-0.021924102204810912) --(1.0519209324103427,-0.03479431265866952) -- cycle;
\draw[fill=green,fill opacity=0.5](0.6388097441003416,-0.05234714882144687) --(0.5825159005487935,0.03297601735154277) --(0.5444600920242754,-0.05940056136163336) -- cycle;
\draw[red,ultra thick] (0.5984743893482455,0.008788136300951634) -- (0.5968336367844208,-0.05548520810640989);
\draw[fill=blue,fill opacity=0.2](0.5825159005487935,0.03297601735154277) --(0.5003002137932433,0.016369051528666766) --(0.5444600920242754,-0.05940056136163336) -- cycle;
\draw[fill=blue,fill opacity=0.2](0.42217012890875805,0.042155035078819125) --(0.3403719437284437,-0.031036076709671043) --(0.44645914288506194,-0.0541545584275426) -- cycle;
\draw[red!50!black,thick] (0.39748041210086665,0.020063251270546638) -- (0.39682775307922674,-0.043338905012422935);
\draw[fill=blue,fill opacity=0.2](0.49515885415892236,-0.1421249814193711) --(0.5444600920242754,-0.05940056136163336) --(0.44645914288506194,-0.0541545584275426) -- cycle;

